On Compatible Normal Odd Partitions in Cubic Graphs

A normal odd partition T of the edges of a cubic graph is a partition into trails of odd length (no repeated edge) such that each vertex is the end vertex of exactly one trail of the partition and internal in some trail. For each vertex v, we can distinguish the edge for which this vertex is pending. Three normal odd partitions are compatible whenever these distinguished edges are distinct for each vertex. We examine this notion and show that a cubic 3 edge-colorable graph can always be provided with three compatible normal odd partitions. The Petersen graph has this property and we can construct other cubic graphs with chromatic index four with the same property. Finally, we propose a new conjecture which, if true, would imply the well known Fan and Raspaud Conjecture

==> DebutLemma17.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(25372,11889)(0,-10)
\put(12498,10905){\blacken\ellipse{336}{336}}
\put(12498,10905){\ellipse{336}{336}}
\put(12498,8115){\blacken\ellipse{328}{332}}
\put(12498,8115){\ellipse{328}{332}}
\put(14973,7530){\blacken\ellipse{328}{332}}
\put(14973,7530){\ellipse{328}{332}}
\put(14928,11490){\blacken\ellipse{328}{332}}
\put(14928,11490){\ellipse{328}{332}}
\put(10023,11535){\blacken\ellipse{328}{332}}
\put(10023,11535){\ellipse{328}{332}}
\put(10113,7530){\blacken\ellipse{328}{332}}
\put(10113,7530){\ellipse{328}{332}}
\put(3588,4560){\blacken\ellipse{336}{336}}
\put(3588,4560){\ellipse{336}{336}}
\put(3588,1770){\blacken\ellipse{328}{332}}
\put(3588,1770){\ellipse{328}{332}}
\put(6063,1185){\blacken\ellipse{328}{332}}
\put(6063,1185){\ellipse{328}{332}}
\put(6018,5145){\blacken\ellipse{328}{332}}
\put(6018,5145){\ellipse{328}{332}}
\put(1113,5190){\blacken\ellipse{328}{332}}
\put(1113,5190){\ellipse{328}{332}}
\put(1203,1185){\blacken\ellipse{328}{332}}
\put(1203,1185){\ellipse{328}{332}}
\put(12498,4560){\blacken\ellipse{336}{336}}
\put(12498,4560){\ellipse{336}{336}}
\put(12498,1770){\blacken\ellipse{328}{332}}
\put(12498,1770){\ellipse{328}{332}}
\put(14973,1185){\blacken\ellipse{328}{332}}
\put(14973,1185){\ellipse{328}{332}}
\put(14928,5145){\blacken\ellipse{328}{332}}
\put(14928,5145){\ellipse{328}{332}}
\put(10023,5190){\blacken\ellipse{328}{332}}
\put(10023,5190){\ellipse{328}{332}}
\put(10113,1185){\blacken\ellipse{328}{332}}
\put(10113,1185){\ellipse{328}{332}}
\put(21408,4740){\blacken\ellipse{336}{336}}
\put(21408,4740){\ellipse{336}{336}}
\put(23883,1365){\blacken\ellipse{328}{332}}
\put(23883,1365){\ellipse{328}{332}}
\put(23838,5325){\blacken\ellipse{328}{332}}
\put(23838,5325){\ellipse{328}{332}}
\put(18933,5370){\blacken\ellipse{328}{332}}
\put(18933,5370){\ellipse{328}{332}}
\put(19023,1365){\blacken\ellipse{328}{332}}
\put(19023,1365){\ellipse{328}{332}}
\put(21408,1995){\blacken\ellipse{328}{332}}
\put(21408,1995){\ellipse{328}{332}}
\thicklines
\path(12498,10905)(12498,8115)
\path(3588,4560)(3588,1770)
\path(1203,5550)(3633,4965)(5928,5550)
\path(3273,4155)(3273,2715)
\path(3003,4155)(3498,4155)
\dottedline{120}(6108,5595)(7233,5910)
\dottedline{120}(1068,5595)(33,5865)
\dottedline{120}(3273,2625)(3273,1860)
\path(12498,4560)(12498,1770)
\path(10113,5550)(12543,4965)(14838,5550)
\path(12183,4155)(12183,2715)
\path(11913,4155)(12408,4155)
\dottedline{120}(9978,5595)(8943,5865)
\dottedline{120}(15018,5595)(16143,5910)
\dottedline{120}(12183,2625)(12183,1860)
\path(21408,4740)(21408,1950)
\path(21048,4110)(21183,4605)
\path(21093,4380)(19428,4785)
\dottedline{120}(19303,4837)(18628,4972)
\path(21784,2740)(21784,4450)(24079,5035)
\dottedline{120}(24214,5069)(25339,5384)
\dottedline{120}(21768,2715)(21768,2085)
\path(12498,10905)(10068,11490)
\path(14962,7533)(12532,8118)
\path(14965,11500)(12535,10915)
\path(12499,8134)(10069,7549)
\path(3588,4560)(1158,5145)
\path(6052,1188)(3622,1773)
\path(6055,5155)(3625,4570)
\path(3589,1789)(1159,1204)
\path(12498,4560)(10068,5145)
\path(14962,1188)(12532,1773)
\path(14965,5155)(12535,4570)
\path(12499,1789)(10069,1204)
\path(21408,4740)(18978,5325)
\path(23872,1368)(21442,1953)
\path(23875,5335)(21445,4750)
\path(21409,1969)(18979,1384)
\put(11463,3345){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$B'_v$}}}}
\put(3588,150){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}Partition $\mathcal T_{Red}$ on $v$}}}}
\put(12588,285){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}Partition $\mathcal T_{Blue}$ on $v$}}}}
\put(22038,285){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}Partition $\mathcal T_{Yellow}$ on $v$}}}}
\put(10878,11490){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Red$}}}}
\put(13398,11535){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Blue$}}}}
\put(9033,10950){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_1$}}}}
\put(9303,7845){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_1$}}}}
\put(10608,7215){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Red$}}}}
\put(12633,9600){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Yellow$}}}}
\put(12768,10590){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v$}}}}
\put(12858,8205){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w$}}}}
\put(15153,7845){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_2$}}}}
\put(13353,7260){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Blue$}}}}
\put(14703,10950){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_2$}}}}
\put(438,5910){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$r_v$}}}}
\put(2373,5325){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$R_v$}}}}
\put(6288,5955){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$s_v$}}}}
\put(6468,5010){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_2$}}}}
\put(3858,4155){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v$}}}}
\put(438,4650){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_1$}}}}
\put(2553,3390){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$R'_v$}}}}
\put(303,1545){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_1$}}}}
\put(2643,2175){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$r'_v$}}}}
\put(3813,1905){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w$}}}}
\put(6063,1545){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_2$}}}}
\put(8403,6000){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$c_v$}}}}
\put(11283,5325){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$B_v$}}}}
\put(9033,5100){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_1$}}}}
\put(15918,6045){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$b_v$}}}}
\put(15378,5010){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_2$}}}}
\put(12768,4155){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v$}}}}
\put(9213,1545){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_1$}}}}
\put(11463,2085){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$b'_v$}}}}
\put(12723,1905){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w$}}}}
\put(14973,1545){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_2$}}}}
\put(18663,5775){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_1$}}}}
\put(20958,5145){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v$}}}}
\put(22983,5640){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_2$}}}}
\put(24378,4740){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$z_v$}}}}
\put(22263,4155){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Y_v$}}}}
\put(19113,4200){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Y'_v$}}}}
\put(17538,4875){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$y'_v$}}}}
\put(18123,1725){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_1$}}}}
\put(21858,2175){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$y_v$}}}}
\put(20958,1320){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w$}}}}
\put(23883,1725){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_2$}}}}
\end{picture}
}


==> ExtensionToMultipl.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(20984,13340)(0,-10)
\put(4245,1574){\blacken\ellipse{336}{336}}
\put(4245,1574){\ellipse{336}{336}}
\put(2445,1574){\blacken\ellipse{336}{336}}
\put(2445,1574){\ellipse{336}{336}}
\put(915,1574){\blacken\ellipse{336}{336}}
\put(915,1574){\ellipse{336}{336}}
\put(5685,1529){\blacken\ellipse{328}{332}}
\put(5685,1529){\ellipse{328}{332}}
\put(4020,8639){\blacken\ellipse{336}{336}}
\put(4020,8639){\ellipse{336}{336}}
\put(8866,8623){\blacken\ellipse{328}{332}}
\put(8866,8623){\ellipse{328}{332}}
\put(7260,8639){\blacken\ellipse{336}{336}}
\put(7260,8639){\ellipse{336}{336}}
\put(5505,8639){\blacken\ellipse{336}{336}}
\put(5505,8639){\ellipse{336}{336}}
\put(13470,10484){\blacken\ellipse{336}{336}}
\put(13470,10484){\ellipse{336}{336}}
\put(14988,10517){\blacken\ellipse{336}{336}}
\put(14988,10517){\ellipse{336}{336}}
\put(16215,3014){\blacken\ellipse{336}{336}}
\put(16215,3014){\ellipse{336}{336}}
\put(14415,3014){\blacken\ellipse{336}{336}}
\put(14415,3014){\ellipse{336}{336}}
\put(12885,3014){\blacken\ellipse{336}{336}}
\put(12885,3014){\ellipse{336}{336}}
\put(17655,2969){\blacken\ellipse{328}{332}}
\put(17655,2969){\ellipse{328}{332}}
\put(16935,10439){\blacken\ellipse{336}{336}}
\put(16935,10439){\ellipse{336}{336}}
\put(18477,10451){\blacken\ellipse{336}{336}}
\put(18477,10451){\ellipse{336}{336}}
\thicklines
\path(5730,1529)(4155,1529)
\path(2175,1574)(1320,1574)
\path(2175,1664)(2175,1481)
\path(1320,1667)(1320,1484)
\path(4248,2059)(3885,1709)
\path(8835,8594)(7260,8594)
\path(5550,8639)(3975,8639)
\path(15000,10484)(13425,10484)
\path(17700,2969)(16125,2969)
\path(14145,3014)(12975,3014)
\path(14145,3104)(14145,2921)
\path(16263,3544)(15945,3239)
\path(7215,8144)(6852,8494)
\path(5955,8774)(5592,9124)
\path(18195,10439)(17340,10439)
\path(17340,10619)(17340,10256)
\path(15498,10564)(15180,10259)
\path(18195,10622)(18195,10259)
\path(4110,1889)(4109,1890)(4106,1892)
	(4102,1896)(4095,1903)(4085,1912)
	(4072,1923)(4056,1937)(4036,1954)
	(4014,1973)(3989,1993)(3962,2016)
	(3932,2039)(3901,2063)(3868,2087)
	(3834,2112)(3798,2135)(3762,2158)
	(3724,2181)(3685,2202)(3645,2221)
	(3604,2239)(3561,2256)(3516,2270)
	(3470,2282)(3421,2291)(3370,2297)
	(3318,2300)(3264,2299)(3210,2294)
	(3157,2284)(3105,2271)(3056,2254)
	(3010,2234)(2967,2212)(2926,2188)
	(2889,2162)(2853,2135)(2820,2107)
	(2788,2077)(2759,2047)(2730,2015)
	(2703,1983)(2678,1951)(2653,1919)
	(2630,1886)(2608,1855)(2588,1825)
	(2570,1796)(2553,1770)(2538,1746)
	(2525,1725)(2515,1707)(2506,1692)
	(2500,1681)(2495,1673)(2492,1668)
	(2491,1665)(2490,1664)
\path(4245,1619)(4244,1618)(4242,1615)
	(4239,1610)(4233,1603)(4225,1592)
	(4215,1579)(4202,1562)(4187,1543)
	(4169,1520)(4149,1496)(4126,1469)
	(4102,1441)(4076,1412)(4048,1383)
	(4019,1353)(3988,1324)(3956,1295)
	(3922,1267)(3886,1240)(3849,1215)
	(3809,1190)(3767,1168)(3723,1147)
	(3675,1128)(3624,1112)(3570,1098)
	(3513,1088)(3452,1081)(3390,1079)
	(3334,1081)(3279,1086)(3225,1094)
	(3172,1105)(3121,1118)(3072,1133)
	(3025,1150)(2980,1169)(2936,1189)
	(2894,1210)(2853,1233)(2813,1256)
	(2775,1280)(2737,1305)(2701,1331)
	(2665,1357)(2631,1383)(2597,1409)
	(2566,1434)(2535,1459)(2507,1483)
	(2480,1506)(2456,1527)(2435,1546)
	(2415,1563)(2399,1578)(2386,1590)
	(2375,1600)(2367,1608)(2361,1613)
	(2358,1616)(2356,1618)(2355,1619)
\path(5754,1559)(5756,1560)(5760,1561)
	(5767,1563)(5779,1568)(5796,1573)
	(5818,1581)(5846,1590)(5879,1602)
	(5917,1615)(5960,1630)(6006,1647)
	(6056,1665)(6107,1684)(6160,1703)
	(6214,1724)(6267,1744)(6320,1765)
	(6372,1786)(6422,1807)(6471,1828)
	(6517,1848)(6561,1868)(6603,1888)
	(6643,1908)(6681,1928)(6717,1947)
	(6751,1967)(6784,1987)(6815,2007)
	(6844,2027)(6872,2048)(6900,2069)
	(6926,2091)(6952,2113)(6976,2136)
	(7001,2160)(7025,2185)(7048,2210)
	(7072,2237)(7095,2264)(7118,2292)
	(7141,2321)(7164,2350)(7186,2381)
	(7209,2412)(7232,2444)(7254,2477)
	(7277,2511)(7299,2544)(7322,2579)
	(7344,2613)(7366,2648)(7388,2683)
	(7410,2718)(7432,2753)(7453,2787)
	(7475,2821)(7496,2855)(7517,2888)
	(7538,2921)(7558,2952)(7578,2983)
	(7599,3014)(7619,3043)(7638,3072)
	(7658,3099)(7678,3126)(7697,3152)
	(7717,3177)(7737,3201)(7756,3224)
	(7781,3251)(7806,3277)(7831,3302)
	(7857,3327)(7883,3351)(7911,3375)
	(7939,3398)(7967,3420)(7996,3443)
	(8026,3464)(8056,3486)(8087,3507)
	(8117,3527)(8148,3548)(8179,3567)
	(8209,3587)(8240,3606)(8270,3624)
	(8299,3642)(8328,3660)(8357,3677)
	(8384,3694)(8411,3711)(8437,3727)
	(8462,3744)(8486,3760)(8509,3776)
	(8531,3792)(8553,3808)(8574,3824)
	(8596,3842)(8617,3860)(8637,3879)
	(8657,3899)(8677,3921)(8697,3943)
	(8717,3966)(8736,3992)(8757,4019)
	(8777,4048)(8798,4078)(8820,4111)
	(8842,4145)(8864,4181)(8886,4217)
	(8909,4254)(8930,4291)(8951,4326)
	(8970,4360)(8987,4390)(9002,4417)
	(9015,4439)(9024,4457)(9031,4469)
	(9035,4477)(9038,4482)(9039,4484)
\path(690,11474)(692,11473)(696,11472)
	(703,11470)(715,11465)(732,11460)
	(754,11452)(782,11443)(815,11431)
	(853,11418)(896,11403)(942,11386)
	(992,11368)(1043,11349)(1096,11330)
	(1150,11309)(1203,11289)(1256,11268)
	(1308,11247)(1358,11226)(1407,11205)
	(1453,11185)(1497,11165)(1539,11145)
	(1579,11125)(1617,11105)(1653,11086)
	(1687,11066)(1720,11046)(1751,11026)
	(1780,11006)(1808,10985)(1836,10964)
	(1862,10942)(1888,10920)(1912,10897)
	(1937,10873)(1961,10848)(1984,10823)
	(2008,10796)(2031,10769)(2054,10741)
	(2077,10712)(2100,10683)(2122,10652)
	(2145,10621)(2168,10589)(2190,10556)
	(2213,10522)(2235,10489)(2258,10454)
	(2280,10420)(2302,10385)(2324,10350)
	(2346,10315)(2368,10280)(2389,10246)
	(2411,10212)(2432,10178)(2453,10145)
	(2474,10112)(2494,10081)(2514,10050)
	(2535,10019)(2555,9990)(2574,9961)
	(2594,9934)(2614,9907)(2633,9881)
	(2653,9856)(2673,9832)(2692,9809)
	(2717,9782)(2742,9756)(2767,9731)
	(2793,9706)(2819,9682)(2847,9658)
	(2875,9635)(2903,9613)(2932,9590)
	(2962,9569)(2992,9547)(3023,9526)
	(3053,9506)(3084,9485)(3115,9466)
	(3145,9446)(3176,9427)(3206,9409)
	(3235,9391)(3264,9373)(3293,9356)
	(3320,9339)(3347,9322)(3373,9306)
	(3398,9289)(3422,9273)(3445,9257)
	(3467,9241)(3489,9225)(3510,9209)
	(3532,9191)(3553,9173)(3573,9154)
	(3593,9134)(3613,9112)(3633,9090)
	(3653,9067)(3672,9041)(3693,9014)
	(3713,8985)(3734,8955)(3756,8922)
	(3778,8888)(3800,8852)(3822,8816)
	(3845,8779)(3866,8742)(3887,8707)
	(3906,8673)(3923,8643)(3938,8616)
	(3951,8594)(3960,8576)(3967,8564)
	(3971,8556)(3974,8551)(3975,8549)
\path(8880,8594)(8882,8595)(8886,8596)
	(8893,8598)(8905,8603)(8922,8608)
	(8944,8616)(8972,8625)(9005,8637)
	(9043,8650)(9086,8665)(9132,8682)
	(9182,8700)(9233,8719)(9286,8738)
	(9340,8759)(9393,8779)(9446,8800)
	(9498,8821)(9548,8842)(9597,8863)
	(9643,8883)(9687,8903)(9729,8923)
	(9769,8943)(9807,8963)(9843,8982)
	(9877,9002)(9910,9022)(9941,9042)
	(9970,9062)(9998,9083)(10026,9104)
	(10052,9126)(10078,9148)(10103,9172)
	(10127,9195)(10151,9220)(10174,9245)
	(10198,9272)(10221,9299)(10244,9327)
	(10267,9356)(10290,9385)(10312,9416)
	(10335,9447)(10358,9479)(10380,9512)
	(10403,9546)(10425,9579)(10448,9614)
	(10470,9648)(10492,9683)(10514,9718)
	(10536,9753)(10558,9788)(10579,9822)
	(10601,9856)(10622,9890)(10643,9923)
	(10664,9956)(10684,9987)(10704,10018)
	(10725,10049)(10745,10078)(10764,10107)
	(10784,10134)(10804,10161)(10823,10187)
	(10843,10212)(10863,10236)(10883,10259)
	(10907,10286)(10932,10312)(10957,10337)
	(10983,10362)(11009,10386)(11037,10410)
	(11065,10433)(11093,10455)(11122,10478)
	(11152,10499)(11182,10521)(11213,10542)
	(11243,10562)(11274,10583)(11305,10602)
	(11335,10622)(11366,10641)(11396,10659)
	(11425,10677)(11454,10695)(11483,10712)
	(11510,10729)(11537,10746)(11563,10762)
	(11588,10779)(11612,10795)(11635,10811)
	(11657,10827)(11679,10843)(11700,10859)
	(11722,10877)(11743,10895)(11763,10914)
	(11783,10934)(11803,10956)(11823,10978)
	(11843,11001)(11862,11027)(11883,11054)
	(11903,11083)(11924,11113)(11946,11146)
	(11968,11180)(11990,11216)(12012,11252)
	(12035,11289)(12056,11326)(12077,11361)
	(12096,11395)(12113,11425)(12128,11452)
	(12141,11474)(12150,11492)(12157,11504)
	(12161,11512)(12164,11517)(12165,11519)
\path(10185,7559)(10187,7560)(10191,7561)
	(10198,7563)(10210,7568)(10227,7573)
	(10249,7581)(10277,7590)(10310,7602)
	(10348,7615)(10391,7630)(10437,7647)
	(10487,7665)(10538,7684)(10591,7703)
	(10645,7724)(10698,7744)(10751,7765)
	(10803,7786)(10853,7807)(10902,7828)
	(10948,7848)(10992,7868)(11034,7888)
	(11074,7908)(11112,7928)(11148,7947)
	(11182,7967)(11215,7987)(11246,8007)
	(11275,8027)(11303,8048)(11331,8069)
	(11357,8091)(11383,8113)(11408,8137)
	(11432,8160)(11456,8185)(11479,8210)
	(11503,8237)(11526,8264)(11549,8292)
	(11572,8321)(11595,8350)(11617,8381)
	(11640,8412)(11663,8444)(11685,8477)
	(11708,8511)(11730,8544)(11753,8579)
	(11775,8613)(11797,8648)(11819,8683)
	(11841,8718)(11863,8753)(11884,8787)
	(11906,8821)(11927,8855)(11948,8888)
	(11969,8921)(11989,8952)(12009,8983)
	(12030,9014)(12050,9043)(12069,9072)
	(12089,9099)(12109,9126)(12128,9152)
	(12148,9177)(12168,9201)(12188,9224)
	(12212,9251)(12237,9277)(12262,9302)
	(12288,9327)(12314,9351)(12342,9375)
	(12370,9398)(12398,9420)(12427,9443)
	(12457,9464)(12487,9486)(12518,9507)
	(12548,9527)(12579,9548)(12610,9567)
	(12640,9587)(12671,9606)(12701,9624)
	(12730,9642)(12759,9660)(12788,9677)
	(12815,9694)(12842,9711)(12868,9727)
	(12893,9744)(12917,9760)(12940,9776)
	(12962,9792)(12984,9808)(13005,9824)
	(13027,9842)(13048,9860)(13068,9879)
	(13088,9899)(13108,9921)(13128,9943)
	(13148,9966)(13167,9992)(13188,10019)
	(13208,10048)(13229,10078)(13251,10111)
	(13273,10145)(13295,10181)(13317,10217)
	(13340,10254)(13361,10291)(13382,10326)
	(13401,10360)(13418,10390)(13433,10417)
	(13446,10439)(13455,10457)(13462,10469)
	(13466,10477)(13469,10482)(13470,10484)
\path(16215,3059)(16214,3058)(16212,3055)
	(16209,3050)(16203,3043)(16195,3032)
	(16185,3019)(16172,3002)(16157,2983)
	(16139,2960)(16119,2936)(16096,2909)
	(16072,2881)(16046,2852)(16018,2823)
	(15989,2793)(15958,2764)(15926,2735)
	(15892,2707)(15856,2680)(15819,2655)
	(15779,2630)(15737,2608)(15693,2587)
	(15645,2568)(15594,2552)(15540,2538)
	(15483,2528)(15422,2521)(15360,2519)
	(15304,2521)(15249,2526)(15195,2534)
	(15142,2545)(15091,2558)(15042,2573)
	(14995,2590)(14950,2609)(14906,2629)
	(14864,2650)(14823,2673)(14783,2696)
	(14745,2720)(14707,2745)(14671,2771)
	(14635,2797)(14601,2823)(14567,2849)
	(14536,2874)(14505,2899)(14477,2923)
	(14450,2946)(14426,2967)(14405,2986)
	(14385,3003)(14369,3018)(14356,3030)
	(14345,3040)(14337,3048)(14331,3053)
	(14328,3056)(14326,3058)(14325,3059)
\path(17655,2969)(17657,2968)(17661,2967)
	(17668,2965)(17680,2960)(17697,2955)
	(17719,2947)(17747,2938)(17780,2926)
	(17818,2913)(17861,2898)(17907,2881)
	(17957,2863)(18008,2844)(18061,2825)
	(18115,2804)(18168,2784)(18221,2763)
	(18273,2742)(18323,2721)(18372,2700)
	(18418,2680)(18462,2660)(18504,2640)
	(18544,2620)(18582,2600)(18618,2581)
	(18652,2561)(18685,2541)(18716,2521)
	(18745,2501)(18773,2480)(18801,2459)
	(18827,2437)(18853,2415)(18878,2391)
	(18902,2368)(18926,2343)(18949,2318)
	(18973,2291)(18996,2264)(19019,2236)
	(19042,2207)(19065,2178)(19087,2147)
	(19110,2116)(19133,2084)(19155,2051)
	(19178,2017)(19200,1984)(19223,1949)
	(19245,1915)(19267,1880)(19289,1845)
	(19311,1810)(19333,1775)(19354,1741)
	(19376,1707)(19397,1673)(19418,1640)
	(19439,1607)(19459,1576)(19479,1545)
	(19500,1514)(19520,1485)(19539,1456)
	(19559,1429)(19579,1402)(19598,1376)
	(19618,1351)(19638,1327)(19658,1304)
	(19682,1277)(19707,1251)(19732,1226)
	(19758,1201)(19784,1177)(19812,1153)
	(19840,1130)(19868,1108)(19897,1085)
	(19927,1064)(19957,1042)(19988,1021)
	(20018,1001)(20049,980)(20080,961)
	(20110,941)(20141,922)(20171,904)
	(20200,886)(20229,868)(20258,851)
	(20285,834)(20312,817)(20338,801)
	(20363,784)(20387,768)(20410,752)
	(20432,736)(20454,720)(20475,704)
	(20497,686)(20518,668)(20538,649)
	(20558,629)(20578,607)(20598,585)
	(20618,562)(20637,536)(20658,509)
	(20678,480)(20699,450)(20721,417)
	(20743,383)(20765,347)(20787,311)
	(20810,274)(20831,237)(20852,202)
	(20871,168)(20888,138)(20903,111)
	(20916,89)(20925,71)(20932,59)
	(20936,51)(20939,46)(20940,44)
\path(9600,5894)(9602,5893)(9606,5892)
	(9613,5890)(9625,5885)(9642,5880)
	(9664,5872)(9692,5863)(9725,5851)
	(9763,5838)(9806,5823)(9852,5806)
	(9902,5788)(9953,5769)(10006,5750)
	(10060,5729)(10113,5709)(10166,5688)
	(10218,5667)(10268,5646)(10317,5625)
	(10363,5605)(10407,5585)(10449,5565)
	(10489,5545)(10527,5525)(10563,5506)
	(10597,5486)(10630,5466)(10661,5446)
	(10690,5426)(10718,5405)(10746,5384)
	(10772,5362)(10798,5340)(10823,5316)
	(10847,5293)(10871,5268)(10894,5243)
	(10918,5216)(10941,5189)(10964,5161)
	(10987,5132)(11010,5103)(11032,5072)
	(11055,5041)(11078,5009)(11100,4976)
	(11123,4942)(11145,4909)(11168,4874)
	(11190,4840)(11212,4805)(11234,4770)
	(11256,4735)(11278,4700)(11299,4666)
	(11321,4632)(11342,4598)(11363,4565)
	(11384,4532)(11404,4501)(11424,4470)
	(11445,4439)(11465,4410)(11484,4381)
	(11504,4354)(11524,4327)(11543,4301)
	(11563,4276)(11583,4252)(11603,4229)
	(11627,4202)(11652,4176)(11677,4151)
	(11703,4126)(11729,4102)(11757,4078)
	(11785,4055)(11813,4033)(11842,4010)
	(11872,3989)(11902,3967)(11933,3946)
	(11963,3926)(11994,3905)(12025,3886)
	(12055,3866)(12086,3847)(12116,3829)
	(12145,3811)(12174,3793)(12203,3776)
	(12230,3759)(12257,3742)(12283,3726)
	(12308,3709)(12332,3693)(12355,3677)
	(12377,3661)(12399,3645)(12420,3629)
	(12442,3611)(12463,3593)(12483,3574)
	(12503,3554)(12523,3532)(12543,3510)
	(12563,3487)(12582,3461)(12603,3434)
	(12623,3405)(12644,3375)(12666,3342)
	(12688,3308)(12710,3272)(12732,3236)
	(12755,3199)(12776,3162)(12797,3127)
	(12816,3093)(12833,3063)(12848,3036)
	(12861,3014)(12870,2996)(12877,2984)
	(12881,2976)(12884,2971)(12885,2969)
\path(16125,3374)(16124,3375)(16121,3377)
	(16117,3381)(16110,3388)(16100,3397)
	(16087,3408)(16071,3422)(16051,3439)
	(16029,3458)(16004,3478)(15977,3501)
	(15947,3524)(15916,3548)(15883,3572)
	(15849,3597)(15813,3620)(15777,3643)
	(15739,3666)(15700,3687)(15660,3706)
	(15619,3724)(15576,3741)(15531,3755)
	(15485,3767)(15436,3776)(15385,3782)
	(15333,3785)(15279,3784)(15225,3779)
	(15172,3769)(15120,3756)(15071,3739)
	(15025,3719)(14982,3697)(14941,3673)
	(14904,3647)(14868,3620)(14835,3592)
	(14803,3562)(14774,3532)(14745,3500)
	(14718,3468)(14693,3436)(14668,3404)
	(14645,3371)(14623,3340)(14603,3310)
	(14585,3281)(14568,3255)(14553,3231)
	(14540,3210)(14530,3192)(14521,3177)
	(14515,3166)(14510,3158)(14507,3153)
	(14506,3150)(14505,3149)
\path(7080,8324)(7079,8323)(7076,8321)
	(7072,8317)(7065,8310)(7054,8301)
	(7041,8290)(7025,8277)(7006,8261)
	(6984,8243)(6959,8224)(6932,8203)
	(6904,8182)(6873,8161)(6841,8140)
	(6808,8119)(6774,8099)(6738,8081)
	(6700,8063)(6661,8047)(6620,8033)
	(6577,8021)(6532,8011)(6484,8004)
	(6434,7999)(6381,7999)(6326,8002)
	(6270,8009)(6218,8020)(6167,8034)
	(6118,8051)(6072,8071)(6028,8092)
	(5986,8115)(5947,8139)(5910,8164)
	(5874,8191)(5841,8218)(5808,8246)
	(5777,8275)(5748,8304)(5719,8334)
	(5692,8363)(5666,8393)(5641,8421)
	(5618,8448)(5597,8474)(5578,8498)
	(5561,8520)(5546,8539)(5534,8555)
	(5524,8568)(5516,8579)(5511,8586)
	(5508,8590)(5506,8593)(5505,8594)
\path(5767,8957)(5768,8958)(5770,8960)
	(5775,8964)(5782,8970)(5791,8978)
	(5804,8989)(5820,9002)(5838,9016)
	(5859,9033)(5883,9051)(5909,9071)
	(5936,9091)(5965,9111)(5996,9131)
	(6028,9150)(6061,9169)(6095,9188)
	(6131,9205)(6168,9220)(6207,9235)
	(6248,9247)(6291,9258)(6336,9266)
	(6384,9272)(6435,9274)(6487,9274)
	(6540,9269)(6593,9261)(6644,9249)
	(6693,9234)(6740,9216)(6784,9197)
	(6825,9176)(6863,9154)(6900,9131)
	(6934,9106)(6967,9081)(6999,9054)
	(7029,9028)(7058,9001)(7085,8973)
	(7111,8946)(7136,8920)(7158,8895)
	(7179,8871)(7198,8850)(7214,8831)
	(7228,8814)(7239,8801)(7247,8790)
	(7253,8783)(7257,8778)(7259,8775)(7260,8774)
\path(16890,10439)(16889,10438)(16887,10435)
	(16883,10431)(16877,10424)(16868,10414)
	(16857,10400)(16843,10384)(16826,10366)
	(16807,10344)(16785,10320)(16761,10295)
	(16735,10268)(16708,10240)(16679,10211)
	(16649,10182)(16618,10154)(16585,10126)
	(16552,10098)(16517,10072)(16481,10046)
	(16444,10022)(16405,9999)(16364,9978)
	(16322,9958)(16277,9940)(16230,9925)
	(16181,9913)(16131,9904)(16080,9899)
	(16029,9898)(15980,9901)(15933,9908)
	(15889,9918)(15847,9930)(15807,9945)
	(15770,9962)(15735,9980)(15701,10000)
	(15670,10022)(15640,10045)(15611,10069)
	(15583,10093)(15557,10118)(15532,10144)
	(15508,10169)(15485,10194)(15464,10218)
	(15444,10241)(15427,10263)(15411,10282)
	(15398,10299)(15386,10314)(15377,10326)
	(15370,10335)(15366,10341)(15362,10346)
	(15361,10348)(15360,10349)
\path(15026,10523)(15027,10524)(15028,10526)
	(15031,10531)(15036,10537)(15042,10547)
	(15051,10559)(15062,10574)(15075,10592)
	(15091,10613)(15108,10636)(15128,10661)
	(15149,10688)(15172,10716)(15197,10745)
	(15223,10775)(15250,10804)(15279,10834)
	(15309,10863)(15340,10891)(15373,10919)
	(15408,10945)(15444,10970)(15482,10994)
	(15523,11016)(15566,11037)(15611,11056)
	(15660,11072)(15711,11086)(15766,11097)
	(15822,11104)(15881,11108)(15937,11107)
	(15992,11103)(16046,11096)(16099,11086)
	(16150,11073)(16199,11059)(16246,11042)
	(16291,11024)(16335,11004)(16377,10983)
	(16418,10960)(16458,10937)(16496,10912)
	(16534,10887)(16570,10861)(16606,10835)
	(16640,10808)(16674,10782)(16705,10756)
	(16736,10731)(16764,10706)(16791,10683)
	(16815,10662)(16836,10642)(16856,10625)
	(16872,10610)(16885,10597)(16896,10587)
	(16904,10580)(16910,10574)(16913,10571)
	(16915,10569)(16916,10568)
\put(4155,2069){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u$}}}}
\put(2265,2069){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$v$}}}}
\put(14100,3329){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$v$}}}}
\put(12930,12914){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{}{}{}Construction of $T'_{Blue}$}}}}
\put(2355,10484){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$R(y,s)$}}}}
\put(5865,7649){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Yellow$}}}}
\put(7620,8234){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(12120,8684){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$B(y,b)$}}}}
\put(17070,9989){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(13830,10124){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(4380,8234){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(2670,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Yellow$}}}}
\put(1410,1124){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(4470,1124){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(60,12779){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{}{}{}Construction of $T'_{Red}$}}}}
\put(14595,2024){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Yellow$}}}}
\put(13290,2699){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(19500,1844){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Y(x,f)$}}}}
\put(16485,2654){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(6045,8774){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Blue$}}}}
\put(6090,8234){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_4$}}}}
\put(12615,10574){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$y$}}}}
\put(3165,8549){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$y$}}}}
\put(12120,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$y$}}}}
\put(150,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$y$}}}}
\put(14955,3914){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_3$}}}}
\put(3030,1304){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_4$}}}}
\put(15045,2654){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_4$}}}}
\put(15630,10124){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_4$}}}}
\put(7890,8729){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_1$}}}}
\put(6180,9359){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_3$}}}}
\put(4380,8819){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_2$}}}}
\put(13830,10619){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_2$}}}}
\put(14640,10799){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$v$}}}}
\put(16575,3149){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_1$}}}}
\put(13245,3194){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_2$}}}}
\put(4650,1664){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_1$}}}}
\put(3075,2519){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_3$}}}}
\put(1500,1754){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_2$}}}}
\put(15630,11249){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_3$}}}}
\put(15495,9539){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Yellow$}}}}
\put(15,6029){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{}{}{}Construction of $T'_{Yellow}$ Case 1}}}}
\put(12075,6029){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{}{}{}Construction of $T'_{Yellow}$ Case 2}}}}
\put(16305,3599){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u$}}}}
\put(5055,9089){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$v$}}}}
\put(17475,10664){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$e_1$}}}}
\put(18555,10754){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$x$}}}}
\put(17880,3194){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$x$}}}}
\put(8925,8954){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$x$}}}}
\put(5685,1889){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$x$}}}}
\put(7305,8999){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u$}}}}
\put(16845,10754){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u$}}}}
\put(6495,3284){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Y(x,c)$}}}}
\put(9285,10079){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$R(x,r)$}}}}
\put(9960,4499){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Y(y,g)$}}}}
\put(2940,1844){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Blue$}}}}
\put(15630,10664){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Blue$}}}}
\put(14955,3374){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Blue$}}}}
\end{picture}
}


==> ExtensionTriangle.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13061,11585)(0,-10)
\put(2085,8054){\blacken\ellipse{336}{336}}
\put(2085,8054){\ellipse{336}{336}}
\put(10365,9134){\blacken\ellipse{328}{332}}
\put(10365,9134){\ellipse{328}{332}}
\put(11310,7604){\blacken\ellipse{328}{332}}
\put(11310,7604){\ellipse{328}{332}}
\put(9600,7604){\blacken\ellipse{328}{332}}
\put(9600,7604){\ellipse{328}{332}}
\put(1995,1934){\blacken\ellipse{336}{336}}
\put(1995,1934){\ellipse{336}{336}}
\put(10275,3014){\blacken\ellipse{328}{332}}
\put(10275,3014){\ellipse{328}{332}}
\put(11220,1484){\blacken\ellipse{328}{332}}
\put(11220,1484){\ellipse{328}{332}}
\put(9510,1484){\blacken\ellipse{328}{332}}
\put(9510,1484){\ellipse{328}{332}}
\put(3705,6839){\blacken\ellipse{336}{336}}
\put(3705,6839){\ellipse{336}{336}}
\put(375,6479){\blacken\ellipse{336}{336}}
\put(375,6479){\ellipse{336}{336}}
\put(2085,10259){\blacken\ellipse{336}{336}}
\put(2085,10259){\ellipse{336}{336}}
\put(10332,10877){\blacken\ellipse{336}{336}}
\put(10332,10877){\ellipse{336}{336}}
\put(7992,6197){\blacken\ellipse{336}{336}}
\put(7992,6197){\ellipse{336}{336}}
\put(12885,6299){\blacken\ellipse{336}{336}}
\put(12885,6299){\ellipse{336}{336}}
\thicklines
\path(2130,8054)(3750,6794)
\path(10365,9134)(9600,7649)
\path(2355,1709)(3660,674)
\path(2175,1529)(2535,1934)
\path(10275,4724)(10275,3014)(11265,1439)
	(9510,1439)(7890,44)
\path(11670,1259)(12975,629)
\path(10095,2744)(9600,1709)
\path(11535,944)(11850,1529)
\path(9330,1844)(9870,1619)
\path(9870,2834)(10365,2609)
\path(2085,10304)(2085,8009)(405,6478)(765,6838)
\path(2010,4230)(2010,1935)(330,404)(690,764)
\path(10365,10844)(10365,9134)(11355,7559)
	(9600,7559)(7980,6164)
\path(11312,7562)(12932,6302)
\put(9825,9314){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$a$}}}}
\put(8925,7649){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$c$}}}}
\put(10455,9899){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(11535,7784){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$b$}}}}
\put(9735,3194){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$a$}}}}
\put(8835,1529){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$c$}}}}
\put(11445,1664){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$b$}}}}
\put(2310,9089){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(510,7379){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Blue$}}}}
\put(2175,7109){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Yellow$}}}}
\put(1005,3914){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{}{}{}$R$}}}}
\put(9375,4229){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{}{}{}$R$}}}}
\put(1590,8189){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$v$}}}}
\put(3930,6614){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u_3$}}}}
\put(15,6074){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u_2$}}}}
\put(1275,2069){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$v$}}}}
\put(10050,11339){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u_1$}}}}
\put(7305,5804){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u_2$}}}}
\put(8790,8459){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Yellow$}}}}
\put(7980,6929){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Blue$}}}}
\put(10860,8459){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Blue$}}}}
\put(10050,7199){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Red$}}}}
\put(1770,10709){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u_1$}}}}
\put(10860,6614){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$Yellow$}}}}
\put(12660,6614){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{}{}{}$u_3$}}}}
\end{picture}
}


==> FinLemma17.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(29186,9378)(0,-10)
\put(5118,6675){\blacken\ellipse{336}{336}}
\put(5118,6675){\ellipse{336}{336}}
\put(7593,3300){\blacken\ellipse{328}{332}}
\put(7593,3300){\ellipse{328}{332}}
\put(7548,7260){\blacken\ellipse{328}{332}}
\put(7548,7260){\ellipse{328}{332}}
\put(2643,7305){\blacken\ellipse{328}{332}}
\put(2643,7305){\ellipse{328}{332}}
\put(2733,3300){\blacken\ellipse{328}{332}}
\put(2733,3300){\ellipse{328}{332}}
\put(14028,6675){\blacken\ellipse{336}{336}}
\put(14028,6675){\ellipse{336}{336}}
\put(16503,3300){\blacken\ellipse{328}{332}}
\put(16503,3300){\ellipse{328}{332}}
\put(16458,7260){\blacken\ellipse{328}{332}}
\put(16458,7260){\ellipse{328}{332}}
\put(11553,7305){\blacken\ellipse{328}{332}}
\put(11553,7305){\ellipse{328}{332}}
\put(11643,3300){\blacken\ellipse{328}{332}}
\put(11643,3300){\ellipse{328}{332}}
\put(22938,6855){\blacken\ellipse{336}{336}}
\put(22938,6855){\ellipse{336}{336}}
\put(25413,3480){\blacken\ellipse{328}{332}}
\put(25413,3480){\ellipse{328}{332}}
\put(25368,7440){\blacken\ellipse{328}{332}}
\put(25368,7440){\ellipse{328}{332}}
\put(20463,7485){\blacken\ellipse{328}{332}}
\put(20463,7485){\ellipse{328}{332}}
\put(20553,3480){\blacken\ellipse{328}{332}}
\put(20553,3480){\ellipse{328}{332}}
\put(22938,4110){\blacken\ellipse{328}{332}}
\put(22938,4110){\ellipse{328}{332}}
\put(5118,3885){\blacken\ellipse{328}{332}}
\put(5118,3885){\ellipse{328}{332}}
\put(14028,3885){\blacken\ellipse{328}{332}}
\put(14028,3885){\ellipse{328}{332}}
\thicklines
\path(5118,6675)(5118,3885)
\path(2733,7665)(5163,7080)(7458,7665)
\path(4803,6270)(4803,4155)
\path(4533,6270)(5028,6270)
\dottedline{120}(7638,7710)(8763,8025)
\path(14028,6675)(14028,3885)
\path(13713,6270)(13713,4245)
\path(13443,6270)(13938,6270)
\dottedline{120}(11508,7710)(10473,7980)
\dottedline{120}(16548,7710)(17673,8025)
\path(22938,6855)(22938,4065)
\path(22578,6225)(22713,6720)
\path(22623,6495)(20013,7125)
\path(23343,4200)(23343,6585)(25609,7150)
\path(4803,4155)(2238,3525)
\path(5343,3525)(7413,3030)
\dottedline{120}(7548,2985)(8628,2760)
\path(5298,3345)(5433,3705)
\path(11643,2895)(14073,3480)(16368,2895)
\dottedline{120}(17583,2580)(16548,2850)
\dottedline{120}(10428,2535)(11553,2850)
\path(13443,4245)(13938,4245)
\path(11643,7665)(14073,7080)(16368,7665)
\path(23343,4245)(25773,3660)
\path(22443,4695)(22578,4200)
\path(22511,4399)(19901,3769)
\path(5118,6675)(2688,7260)
\path(7582,3303)(5152,3888)
\path(7585,7270)(5155,6685)
\path(5119,3904)(2689,3319)
\path(14028,6675)(11598,7260)
\path(16492,3303)(14062,3888)
\path(16495,7270)(14065,6685)
\path(14029,3904)(11599,3319)
\path(22938,6855)(20508,7440)
\path(25402,3483)(22972,4068)
\path(25405,7450)(22975,6865)
\path(22939,4084)(20509,3499)
\path(2238,3525)(2237,3525)(2235,3525)
	(2231,3524)(2224,3524)(2215,3524)
	(2203,3523)(2188,3522)(2170,3522)
	(2149,3521)(2125,3521)(2099,3521)
	(2070,3521)(2040,3522)(2007,3523)
	(1974,3525)(1938,3528)(1902,3532)
	(1865,3537)(1826,3543)(1787,3551)
	(1746,3560)(1704,3571)(1660,3585)
	(1615,3600)(1568,3618)(1519,3640)
	(1468,3664)(1415,3691)(1360,3723)
	(1304,3757)(1248,3795)(1196,3833)
	(1145,3872)(1097,3911)(1053,3948)
	(1013,3983)(977,4016)(945,4045)
	(917,4072)(893,4096)(873,4116)
	(855,4134)(841,4150)(829,4164)
	(818,4176)(809,4187)(802,4197)
	(794,4208)(787,4218)(780,4229)
	(772,4241)(762,4255)(752,4272)
	(739,4291)(725,4314)(708,4340)
	(688,4371)(665,4406)(639,4446)
	(611,4492)(580,4542)(546,4597)
	(511,4657)(474,4720)(438,4785)
	(405,4848)(374,4909)(344,4969)
	(317,5026)(293,5078)(270,5126)
	(250,5170)(232,5209)(217,5243)
	(203,5274)(191,5300)(180,5323)
	(171,5342)(163,5359)(156,5374)
	(149,5387)(143,5400)(138,5411)
	(133,5423)(128,5435)(123,5449)
	(118,5463)(112,5481)(107,5500)
	(101,5523)(94,5550)(88,5580)
	(81,5615)(73,5654)(66,5698)
	(59,5747)(52,5800)(45,5858)
	(40,5918)(35,5981)(33,6045)
	(33,6112)(35,6176)(38,6237)
	(42,6293)(47,6344)(52,6390)
	(57,6430)(61,6465)(65,6494)
	(69,6519)(72,6541)(75,6558)
	(77,6572)(79,6584)(81,6594)
	(83,6603)(86,6611)(88,6619)
	(91,6627)(95,6637)(100,6648)
	(107,6660)(115,6676)(125,6694)
	(138,6716)(153,6742)(171,6771)
	(192,6805)(216,6843)(244,6885)
	(276,6931)(312,6979)(351,7029)
	(393,7080)(435,7127)(478,7172)
	(521,7214)(563,7253)(602,7289)
	(639,7322)(673,7351)(704,7377)
	(732,7400)(757,7420)(780,7438)
	(799,7453)(817,7466)(833,7477)
	(847,7487)(860,7496)(872,7504)
	(884,7511)(897,7518)(910,7526)
	(924,7533)(939,7541)(957,7550)
	(977,7559)(1000,7570)(1027,7582)
	(1057,7595)(1091,7610)(1130,7625)
	(1173,7643)(1221,7661)(1274,7680)
	(1330,7699)(1390,7719)(1453,7738)
	(1518,7755)(1587,7771)(1655,7784)
	(1721,7795)(1785,7803)(1846,7808)
	(1905,7812)(1961,7814)(2015,7814)
	(2066,7812)(2116,7809)(2164,7804)
	(2210,7799)(2255,7792)(2298,7785)
	(2341,7777)(2381,7768)(2421,7759)
	(2459,7750)(2495,7740)(2529,7731)
	(2562,7721)(2592,7712)(2619,7704)
	(2644,7696)(2665,7689)(2683,7682)
	(2698,7677)(2710,7673)(2719,7670)
	(2726,7668)(2730,7666)(2732,7665)(2733,7665)
\path(20013,7125)(20012,7125)(20009,7126)
	(20004,7127)(19996,7129)(19985,7132)
	(19971,7136)(19953,7141)(19933,7147)
	(19909,7153)(19884,7161)(19856,7170)
	(19826,7179)(19795,7190)(19763,7201)
	(19730,7213)(19697,7227)(19663,7241)
	(19629,7257)(19594,7274)(19558,7292)
	(19522,7313)(19485,7336)(19447,7361)
	(19408,7388)(19370,7418)(19331,7450)
	(19293,7485)(19255,7524)(19220,7562)
	(19188,7598)(19162,7631)(19139,7661)
	(19120,7686)(19105,7709)(19092,7728)
	(19083,7743)(19075,7757)(19069,7769)
	(19064,7779)(19060,7789)(19057,7799)
	(19054,7809)(19050,7821)(19045,7835)
	(19040,7852)(19034,7871)(19028,7895)
	(19020,7923)(19011,7954)(19002,7990)
	(18993,8030)(18984,8072)(18978,8115)
	(18974,8161)(18972,8204)(18973,8242)
	(18974,8275)(18975,8302)(18977,8324)
	(18979,8341)(18980,8353)(18982,8363)
	(18983,8369)(18984,8374)(18986,8378)
	(18987,8381)(18990,8386)(18994,8391)
	(19000,8400)(19008,8411)(19018,8427)
	(19031,8446)(19048,8471)(19069,8500)
	(19095,8534)(19124,8571)(19158,8610)
	(19189,8643)(19221,8675)(19252,8705)
	(19281,8732)(19307,8757)(19330,8778)
	(19350,8796)(19366,8811)(19379,8824)
	(19389,8835)(19398,8844)(19405,8852)
	(19411,8859)(19417,8865)(19423,8871)
	(19430,8878)(19439,8885)(19450,8893)
	(19465,8902)(19484,8913)(19507,8926)
	(19536,8940)(19570,8957)(19611,8975)
	(19658,8995)(19712,9017)(19770,9039)
	(19833,9060)(19890,9078)(19945,9094)
	(19998,9108)(20046,9120)(20089,9131)
	(20125,9139)(20155,9146)(20179,9151)
	(20197,9155)(20209,9157)(20217,9158)
	(20220,9158)(20221,9158)(20219,9157)
	(20215,9155)(20212,9154)(20209,9152)
	(20207,9150)(20209,9149)(20214,9147)
	(20225,9147)(20241,9147)(20265,9147)
	(20298,9149)(20340,9151)(20393,9155)
	(20458,9159)(20535,9165)(20624,9171)
	(20725,9179)(20837,9187)(20958,9195)
	(21036,9200)(21116,9205)(21196,9210)
	(21275,9215)(21354,9220)(21430,9225)
	(21505,9229)(21576,9234)(21645,9238)
	(21710,9242)(21772,9245)(21831,9249)
	(21886,9252)(21938,9256)(21987,9259)
	(22033,9262)(22076,9264)(22117,9267)
	(22155,9270)(22192,9272)(22226,9274)
	(22260,9277)(22291,9279)(22322,9281)
	(22353,9283)(22383,9285)(22413,9287)
	(22444,9289)(22475,9291)(22507,9293)
	(22540,9295)(22575,9297)(22612,9299)
	(22650,9301)(22691,9303)(22735,9305)
	(22782,9307)(22831,9309)(22884,9311)
	(22940,9313)(23000,9315)(23063,9317)
	(23130,9319)(23200,9321)(23273,9323)
	(23349,9324)(23428,9326)(23509,9327)
	(23591,9328)(23674,9329)(23757,9330)
	(23838,9330)(23951,9330)(24058,9329)
	(24156,9327)(24245,9325)(24324,9324)
	(24392,9322)(24451,9320)(24500,9318)
	(24540,9317)(24572,9316)(24597,9315)
	(24615,9314)(24628,9313)(24635,9313)
	(24639,9312)(24640,9312)(24639,9312)
	(24637,9311)(24634,9311)(24632,9310)
	(24630,9309)(24631,9307)(24635,9306)
	(24642,9303)(24653,9300)(24669,9296)
	(24690,9291)(24718,9285)(24751,9279)
	(24791,9271)(24837,9261)(24889,9251)
	(24947,9239)(25010,9225)(25076,9211)
	(25143,9195)(25214,9177)(25282,9159)
	(25347,9142)(25407,9125)(25462,9110)
	(25511,9096)(25554,9084)(25591,9073)
	(25624,9064)(25651,9057)(25674,9051)
	(25694,9046)(25710,9042)(25723,9040)
	(25735,9037)(25745,9036)(25754,9034)
	(25763,9032)(25773,9029)(25784,9026)
	(25796,9022)(25811,9016)(25828,9009)
	(25848,8999)(25873,8987)(25901,8973)
	(25933,8956)(25970,8935)(26012,8912)
	(26057,8884)(26107,8854)(26159,8820)
	(26213,8784)(26268,8745)(26325,8702)
	(26378,8660)(26428,8619)(26472,8581)
	(26512,8547)(26546,8517)(26574,8492)
	(26598,8470)(26617,8453)(26633,8440)
	(26644,8430)(26653,8423)(26659,8418)
	(26664,8415)(26667,8413)(26669,8411)
	(26672,8409)(26674,8406)(26678,8400)
	(26683,8392)(26690,8381)(26700,8365)
	(26712,8345)(26728,8318)(26748,8285)
	(26772,8245)(26799,8197)(26831,8142)
	(26866,8078)(26905,8007)(26946,7929)
	(26988,7845)(27019,7782)(27048,7718)
	(27078,7655)(27105,7593)(27132,7533)
	(27157,7475)(27180,7421)(27202,7370)
	(27222,7323)(27241,7279)(27258,7239)
	(27274,7202)(27289,7169)(27302,7138)
	(27314,7110)(27325,7085)(27335,7061)
	(27345,7040)(27354,7019)(27362,7000)
	(27370,6982)(27378,6964)(27386,6946)
	(27393,6927)(27401,6907)(27409,6887)
	(27417,6864)(27426,6840)(27435,6813)
	(27444,6784)(27454,6751)(27465,6716)
	(27476,6676)(27488,6633)(27500,6586)
	(27513,6535)(27526,6479)(27540,6420)
	(27554,6356)(27568,6289)(27582,6220)
	(27595,6147)(27607,6074)(27618,6000)
	(27629,5911)(27638,5825)(27645,5744)
	(27651,5669)(27655,5600)(27657,5539)
	(27659,5484)(27660,5435)(27660,5394)
	(27660,5358)(27659,5328)(27658,5302)
	(27657,5281)(27656,5264)(27654,5249)
	(27652,5237)(27650,5226)(27648,5216)
	(27645,5207)(27642,5197)(27639,5185)
	(27635,5173)(27630,5158)(27624,5140)
	(27617,5119)(27610,5093)(27601,5064)
	(27590,5030)(27578,4991)(27565,4947)
	(27549,4899)(27531,4845)(27511,4788)
	(27489,4729)(27464,4667)(27438,4605)
	(27406,4538)(27373,4474)(27340,4415)
	(27309,4361)(27279,4314)(27251,4272)
	(27226,4236)(27204,4206)(27184,4180)
	(27166,4159)(27151,4141)(27137,4127)
	(27125,4116)(27114,4106)(27103,4098)
	(27093,4091)(27083,4085)(27071,4078)
	(27059,4070)(27045,4062)(27029,4052)
	(27011,4040)(26989,4025)(26965,4008)
	(26936,3989)(26903,3967)(26867,3942)
	(26826,3914)(26781,3885)(26732,3855)
	(26681,3824)(26628,3795)(26571,3767)
	(26515,3742)(26461,3721)(26408,3703)
	(26358,3688)(26311,3676)(26266,3667)
	(26222,3661)(26181,3656)(26141,3653)
	(26103,3652)(26065,3653)(26030,3654)
	(25995,3657)(25961,3660)(25929,3664)
	(25899,3669)(25870,3673)(25844,3678)
	(25820,3683)(25799,3688)(25780,3692)
	(25764,3696)(25752,3699)(25742,3701)
	(25736,3703)(25731,3704)(25729,3705)(25728,3705)
\path(25593,7125)(25594,7125)(25596,7126)
	(25599,7127)(25605,7129)(25614,7131)
	(25625,7134)(25639,7138)(25656,7143)
	(25676,7149)(25700,7155)(25726,7162)
	(25755,7170)(25787,7178)(25822,7186)
	(25858,7195)(25897,7204)(25937,7213)
	(25978,7222)(26021,7231)(26065,7239)
	(26111,7248)(26157,7255)(26205,7263)
	(26253,7269)(26303,7275)(26355,7280)
	(26407,7285)(26462,7288)(26518,7291)
	(26576,7292)(26636,7292)(26698,7291)
	(26762,7288)(26828,7284)(26896,7278)
	(26964,7270)(27033,7260)(27109,7247)
	(27182,7233)(27251,7218)(27315,7203)
	(27372,7189)(27424,7176)(27469,7164)
	(27508,7153)(27541,7144)(27569,7136)
	(27592,7129)(27611,7124)(27626,7119)
	(27639,7115)(27650,7112)(27659,7109)
	(27667,7106)(27675,7103)(27683,7099)
	(27693,7094)(27705,7087)(27718,7079)
	(27735,7069)(27756,7056)(27780,7040)
	(27809,7020)(27843,6998)(27882,6971)
	(27926,6940)(27975,6904)(28028,6864)
	(28084,6820)(28143,6772)(28203,6720)
	(28256,6672)(28307,6623)(28355,6575)
	(28401,6529)(28444,6486)(28483,6445)
	(28518,6408)(28551,6375)(28580,6345)
	(28606,6319)(28629,6296)(28650,6276)
	(28668,6260)(28685,6245)(28699,6233)
	(28712,6222)(28725,6213)(28736,6204)
	(28747,6195)(28757,6186)(28768,6176)
	(28778,6166)(28789,6153)(28801,6138)
	(28814,6120)(28827,6099)(28842,6074)
	(28858,6044)(28875,6010)(28893,5971)
	(28913,5926)(28934,5875)(28955,5819)
	(28977,5756)(28999,5689)(29020,5616)
	(29040,5540)(29058,5460)(29072,5387)
	(29083,5314)(29093,5242)(29101,5173)
	(29108,5107)(29114,5046)(29119,4988)
	(29123,4934)(29126,4886)(29129,4841)
	(29132,4801)(29135,4765)(29137,4733)
	(29139,4704)(29142,4678)(29144,4655)
	(29146,4634)(29148,4615)(29149,4597)
	(29151,4580)(29152,4564)(29152,4547)
	(29153,4530)(29152,4513)(29151,4493)
	(29149,4472)(29145,4449)(29141,4423)
	(29135,4394)(29127,4362)(29118,4325)
	(29107,4285)(29093,4240)(29076,4191)
	(29057,4137)(29035,4079)(29010,4017)
	(28982,3950)(28950,3880)(28914,3808)
	(28875,3734)(28833,3660)(28790,3590)
	(28745,3522)(28700,3457)(28656,3396)
	(28613,3338)(28573,3285)(28535,3237)
	(28500,3193)(28468,3153)(28440,3118)
	(28415,3087)(28394,3060)(28375,3037)
	(28360,3017)(28347,3000)(28336,2986)
	(28327,2974)(28320,2964)(28315,2956)
	(28310,2948)(28305,2942)(28300,2936)
	(28295,2931)(28289,2925)(28282,2918)
	(28272,2911)(28260,2902)(28245,2892)
	(28226,2879)(28203,2865)(28176,2848)
	(28143,2829)(28105,2806)(28060,2780)
	(28009,2751)(27950,2719)(27884,2683)
	(27810,2643)(27728,2601)(27639,2555)
	(27542,2507)(27439,2457)(27328,2406)
	(27213,2355)(27126,2318)(27038,2281)
	(26949,2246)(26861,2211)(26774,2178)
	(26689,2146)(26607,2116)(26527,2087)
	(26450,2060)(26377,2035)(26307,2011)
	(26240,1989)(26178,1968)(26119,1949)
	(26063,1932)(26011,1916)(25963,1902)
	(25917,1888)(25875,1876)(25835,1865)
	(25798,1855)(25764,1846)(25731,1838)
	(25701,1831)(25671,1824)(25644,1818)
	(25617,1812)(25591,1806)(25566,1801)
	(25540,1796)(25515,1791)(25489,1786)
	(25463,1781)(25436,1776)(25407,1771)
	(25377,1765)(25344,1759)(25310,1752)
	(25273,1745)(25234,1737)(25192,1728)
	(25146,1719)(25097,1709)(25044,1698)
	(24987,1686)(24926,1673)(24861,1659)
	(24792,1644)(24718,1628)(24640,1611)
	(24557,1594)(24470,1575)(24378,1556)
	(24283,1536)(24185,1515)(24083,1494)
	(23979,1473)(23873,1452)(23765,1431)
	(23658,1410)(23535,1387)(23414,1365)
	(23297,1345)(23184,1326)(23076,1308)
	(22974,1291)(22878,1275)(22789,1261)
	(22706,1248)(22629,1237)(22559,1226)
	(22495,1216)(22437,1208)(22384,1200)
	(22337,1193)(22295,1187)(22258,1182)
	(22225,1177)(22195,1173)(22169,1169)
	(22146,1166)(22125,1163)(22106,1161)
	(22089,1159)(22072,1157)(22057,1155)
	(22041,1153)(22026,1152)(22009,1151)
	(21992,1149)(21973,1148)(21953,1147)
	(21930,1146)(21904,1144)(21875,1143)
	(21843,1142)(21808,1140)(21768,1139)
	(21724,1137)(21676,1136)(21623,1134)
	(21565,1133)(21502,1132)(21435,1131)
	(21364,1130)(21288,1130)(21208,1130)
	(21126,1130)(21040,1132)(20953,1133)
	(20865,1136)(20778,1140)(20667,1147)
	(20562,1154)(20462,1163)(20369,1173)
	(20284,1183)(20207,1193)(20137,1203)
	(20076,1212)(20022,1221)(19975,1230)
	(19935,1237)(19901,1245)(19873,1252)
	(19849,1258)(19830,1264)(19814,1269)
	(19801,1275)(19790,1280)(19781,1285)
	(19773,1290)(19765,1295)(19758,1301)
	(19749,1307)(19739,1314)(19728,1322)
	(19714,1331)(19698,1341)(19678,1352)
	(19655,1365)(19628,1379)(19596,1395)
	(19561,1413)(19521,1434)(19477,1456)
	(19430,1481)(19378,1508)(19325,1537)
	(19269,1568)(19213,1601)(19158,1635)
	(19097,1676)(19040,1718)(18988,1758)
	(18942,1797)(18901,1833)(18866,1866)
	(18836,1895)(18811,1922)(18790,1945)
	(18773,1966)(18760,1984)(18749,1999)
	(18741,2013)(18736,2025)(18732,2035)
	(18729,2045)(18727,2055)(18725,2065)
	(18724,2075)(18722,2086)(18721,2099)
	(18718,2113)(18714,2130)(18710,2149)
	(18704,2172)(18697,2198)(18689,2228)
	(18680,2261)(18669,2299)(18658,2340)
	(18647,2385)(18636,2433)(18626,2484)
	(18618,2535)(18613,2589)(18610,2642)
	(18609,2692)(18610,2739)(18612,2781)
	(18615,2818)(18619,2852)(18622,2881)
	(18626,2906)(18630,2927)(18634,2946)
	(18637,2961)(18641,2975)(18644,2987)
	(18648,2997)(18652,3007)(18656,3017)
	(18661,3028)(18667,3039)(18674,3051)
	(18682,3065)(18692,3081)(18703,3100)
	(18717,3121)(18733,3146)(18752,3173)
	(18774,3204)(18799,3238)(18828,3274)
	(18860,3312)(18895,3351)(18933,3390)
	(18976,3429)(19021,3466)(19066,3499)
	(19112,3529)(19157,3556)(19202,3580)
	(19246,3602)(19290,3621)(19333,3637)
	(19376,3652)(19418,3666)(19460,3678)
	(19502,3688)(19543,3698)(19583,3706)
	(19622,3714)(19659,3721)(19695,3726)
	(19728,3731)(19759,3736)(19786,3739)
	(19810,3742)(19830,3745)(19846,3747)
	(19859,3748)(19868,3749)(19874,3750)
	(19877,3750)(19878,3750)
\put(12993,5460){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$B'_v$}}}}
\put(3903,7440){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$R_v$}}}}
\put(7818,8070){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$s_v$}}}}
\put(7998,7125){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_2$}}}}
\put(5388,6270){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v$}}}}
\put(1968,6765){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_1$}}}}
\put(5343,4020){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w$}}}}
\put(7593,3660){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_2$}}}}
\put(9933,8115){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$c_v$}}}}
\put(10563,7215){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_1$}}}}
\put(17448,8160){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$b_v$}}}}
\put(16908,7125){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_2$}}}}
\put(14298,6270){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v$}}}}
\put(10743,3660){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_1$}}}}
\put(14253,4020){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w$}}}}
\put(16503,3660){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_2$}}}}
\put(20193,7890){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_1$}}}}
\put(22488,7260){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v$}}}}
\put(24513,7755){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$v_2$}}}}
\put(23793,6270){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$Y_v$}}}}
\put(22488,3435){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w$}}}}
\put(2193,2490){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_1$}}}}
\put(5703,2715){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$R'_w$}}}}
\put(7998,2310){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$r'_w$}}}}
\put(13263,7395){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$B_v$}}}}
\put(10338,2040){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$c_w$}}}}
\put(16593,2040){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$b_w$}}}}
\put(13308,2805){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$B_w$}}}}
\put(24693,2895){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_2$}}}}
\put(20733,2895){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$w_1$}}}}
\put(4758,150){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}Partition $\mathcal T_{Red}$ on $v$ and on $w$}}}}
\put(23613,195){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}Partition $\mathcal T_{Yellow}$ on $v$ and on $w$}}}}
\put(14073,150){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}Partition $\mathcal T_{Blue}$ on $v$ and on $w$}}}}
\put(3678,5820){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$r_v$}}}}
\put(20913,4515){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$z_v$}}}}
\end{picture}
}


==> FlowerSnarkF3PartitionT1.eepic <==
\setlength{\unitlength}{0.00024996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6874,6450)(0,-10)
\put(6452,586){\blacken\ellipse{336}{336}}
\put(6452,586){\ellipse{336}{336}}
\put(5588,1242){\blacken\ellipse{336}{336}}
\put(5588,1242){\ellipse{336}{336}}
\put(5412,2106){\blacken\ellipse{336}{336}}
\put(5412,2106){\ellipse{336}{336}}
\put(4644,1338){\blacken\ellipse{336}{336}}
\put(4644,1338){\ellipse{336}{336}}
\put(244,618){\blacken\ellipse{336}{336}}
\put(244,618){\ellipse{336}{336}}
\put(1732,1418){\blacken\ellipse{336}{336}}
\put(1732,1418){\ellipse{336}{336}}
\put(948,1258){\blacken\ellipse{336}{336}}
\put(948,1258){\ellipse{336}{336}}
\put(1044,2090){\blacken\ellipse{336}{336}}
\put(1044,2090){\ellipse{336}{336}}
\put(2660,4266){\blacken\ellipse{336}{336}}
\put(2660,4266){\ellipse{336}{336}}
\put(3812,4170){\blacken\ellipse{336}{336}}
\put(3812,4170){\ellipse{336}{336}}
\put(3252,4906){\blacken\ellipse{336}{336}}
\put(3252,4906){\ellipse{336}{336}}
\put(3236,5850){\blacken\ellipse{336}{336}}
\put(3236,5850){\ellipse{336}{336}}
\thicklines
\path(2027,1287)(2027,1555)
\path(3437,5716)(3605,5984)
\path(567,742)(418,884)
\path(485,817)(955,1287)
\path(3505,4340)(3705,4508)
\path(3605,4408)(3236,4910)
\path(3236,4910)(3236,5884)
\path(2699,4240)(1089,2092)
\path(1089,2092)(951,1574)
\path(854,1555)(1063,1510)
\path(1390,2159)(1290,1891)
\path(2094,1420)(5115,2025)
\path(1759,1420)(3773,4240)
\path(3773,4240)(4712,1287)
\path(955,1287)(1826,1420)
\path(4712,1287)(1357,2025)
\path(5078,2166)(5148,1891)
\path(6457,615)(5852,1018)
\path(5718,902)(5894,1142)
\path(5383,2092)(5652,1220)
\path(5652,1152)(4980,1220)
\path(4947,1354)(4913,1085)
\path(2900,4105)(5383,2092)
\path(2833,3971)(3034,4240)
\path(3034,4710)(2699,4240)
\path(2900,4776)(3168,4642)
\path(6310,886)(6557,884)
\path(283,615)(284,615)(285,614)
	(287,614)(291,612)(297,611)
	(305,608)(316,605)(328,602)
	(344,597)(362,592)(383,586)
	(407,579)(434,572)(464,563)
	(497,554)(533,545)(571,535)
	(612,524)(655,513)(701,501)
	(749,489)(799,477)(851,464)
	(905,452)(960,439)(1017,426)
	(1076,414)(1136,401)(1198,389)
	(1262,376)(1327,364)(1394,352)
	(1463,341)(1534,329)(1607,318)
	(1682,308)(1760,297)(1840,287)
	(1923,278)(2008,269)(2097,260)
	(2189,252)(2285,245)(2384,238)
	(2486,232)(2593,226)(2702,222)
	(2815,218)(2931,215)(3048,214)
	(3168,213)(3276,213)(3383,215)
	(3490,217)(3596,220)(3700,224)
	(3802,228)(3902,233)(4000,239)
	(4096,245)(4189,252)(4280,259)
	(4369,267)(4456,275)(4542,283)
	(4625,292)(4706,301)(4786,310)
	(4864,320)(4941,330)(5017,340)
	(5091,350)(5164,361)(5235,372)
	(5306,383)(5375,394)(5444,405)
	(5511,416)(5576,428)(5641,439)
	(5704,450)(5766,462)(5826,473)
	(5884,484)(5941,495)(5995,505)
	(6047,516)(6098,526)(6145,535)
	(6190,544)(6233,553)(6272,561)
	(6309,569)(6342,576)(6373,582)
	(6400,588)(6424,593)(6445,598)
	(6464,602)(6479,605)(6492,608)
	(6502,610)(6510,612)(6516,613)
	(6520,614)(6522,615)(6523,615)(6524,615)
\path(3236,5850)(3235,5850)(3234,5849)
	(3231,5848)(3226,5846)(3219,5844)
	(3210,5840)(3198,5835)(3183,5830)
	(3165,5823)(3144,5814)(3119,5804)
	(3091,5793)(3060,5780)(3025,5766)
	(2987,5751)(2946,5733)(2902,5715)
	(2855,5694)(2805,5673)(2753,5650)
	(2698,5626)(2642,5600)(2584,5573)
	(2525,5545)(2464,5516)(2402,5485)
	(2339,5453)(2275,5420)(2210,5386)
	(2146,5351)(2081,5314)(2015,5277)
	(1950,5237)(1884,5197)(1818,5155)
	(1752,5111)(1687,5066)(1621,5019)
	(1555,4970)(1490,4920)(1424,4866)
	(1359,4811)(1294,4753)(1229,4693)
	(1163,4630)(1099,4564)(1034,4495)
	(970,4423)(907,4348)(844,4269)
	(782,4188)(722,4104)(663,4017)
	(606,3927)(552,3836)(501,3743)
	(453,3650)(408,3556)(367,3462)
	(330,3370)(295,3278)(264,3188)
	(236,3099)(211,3011)(189,2925)
	(170,2840)(153,2757)(138,2675)
	(126,2595)(116,2516)(108,2438)
	(102,2361)(97,2285)(94,2210)
	(93,2136)(93,2063)(94,1991)
	(97,1920)(100,1850)(105,1780)
	(110,1712)(117,1644)(124,1578)
	(132,1513)(140,1449)(148,1387)
	(157,1327)(166,1268)(176,1211)
	(185,1157)(194,1105)(204,1056)
	(212,1009)(221,966)(229,925)
	(237,888)(244,854)(251,823)
	(257,796)(262,772)(267,752)
	(271,734)(274,720)(277,708)
	(279,699)(281,693)(282,688)
	(282,685)(283,684)(283,683)
\path(3505,5850)(3506,5850)(3507,5849)
	(3509,5848)(3514,5846)(3519,5843)
	(3527,5839)(3538,5834)(3551,5828)
	(3566,5821)(3585,5812)(3606,5802)
	(3630,5790)(3657,5776)(3687,5761)
	(3720,5745)(3756,5726)(3794,5707)
	(3835,5686)(3878,5663)(3924,5639)
	(3971,5613)(4020,5587)(4070,5559)
	(4122,5529)(4175,5499)(4230,5467)
	(4285,5434)(4341,5400)(4397,5365)
	(4454,5329)(4512,5292)(4569,5253)
	(4627,5213)(4686,5172)(4744,5130)
	(4802,5086)(4861,5040)(4920,4993)
	(4979,4944)(5038,4894)(5097,4841)
	(5157,4786)(5217,4729)(5276,4669)
	(5336,4607)(5396,4542)(5456,4475)
	(5516,4404)(5576,4331)(5636,4255)
	(5695,4176)(5753,4094)(5810,4010)
	(5866,3924)(5920,3836)(5973,3744)
	(6024,3651)(6071,3558)(6116,3465)
	(6157,3374)(6195,3284)(6231,3195)
	(6263,3108)(6293,3023)(6320,2939)
	(6344,2856)(6366,2776)(6386,2697)
	(6404,2619)(6420,2543)(6434,2468)
	(6446,2394)(6457,2321)(6466,2249)
	(6474,2178)(6481,2108)(6486,2039)
	(6490,1972)(6494,1905)(6496,1839)
	(6498,1774)(6499,1710)(6499,1647)
	(6499,1586)(6498,1527)(6496,1469)
	(6494,1413)(6492,1360)(6490,1308)
	(6487,1259)(6484,1213)(6482,1169)
	(6479,1129)(6476,1091)(6473,1057)
	(6471,1026)(6468,999)(6466,975)
	(6464,954)(6462,936)(6461,921)
	(6460,910)(6459,900)(6458,894)
	(6458,889)(6457,886)(6457,885)(6457,884)
\put(2027,4373){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_3$}}}}
\put(4309,4240){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_3$}}}}
\put(3773,5045){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_3$}}}}
\put(4712,750){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_2$}}}}
\put(5920,2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_2$}}}}
\put(6859,213){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_2$}}}}
\put(418,2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_1$}}}}
\put(1894,884){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_1$}}}}
\put(1089,750){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_1$}}}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_1$}}}}
\put(3236,6252){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_3$}}}}
\put(5920,1420){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_2$}}}}
\end{picture}
}


==> FlowerSnarkF3PartitionT2.eepic <==
\setlength{\unitlength}{0.00024996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6874,6450)(0,-10)
\put(6452,586){\blacken\ellipse{336}{336}}
\put(6452,586){\ellipse{336}{336}}
\put(5588,1242){\blacken\ellipse{336}{336}}
\put(5588,1242){\ellipse{336}{336}}
\put(5412,2106){\blacken\ellipse{336}{336}}
\put(5412,2106){\ellipse{336}{336}}
\put(4644,1338){\blacken\ellipse{336}{336}}
\put(4644,1338){\ellipse{336}{336}}
\put(244,618){\blacken\ellipse{336}{336}}
\put(244,618){\ellipse{336}{336}}
\put(1732,1418){\blacken\ellipse{336}{336}}
\put(1732,1418){\ellipse{336}{336}}
\put(948,1258){\blacken\ellipse{336}{336}}
\put(948,1258){\ellipse{336}{336}}
\put(1044,2090){\blacken\ellipse{336}{336}}
\put(1044,2090){\ellipse{336}{336}}
\put(2660,4266){\blacken\ellipse{336}{336}}
\put(2660,4266){\ellipse{336}{336}}
\put(3812,4170){\blacken\ellipse{336}{336}}
\put(3812,4170){\ellipse{336}{336}}
\put(3252,4938){\blacken\ellipse{336}{336}}
\put(3252,4938){\ellipse{336}{336}}
\put(3236,5850){\blacken\ellipse{336}{336}}
\put(3236,5850){\ellipse{336}{336}}
\thicklines
\path(1750,1734)(2022,1590)
\path(3398,5286)(3078,5270)
\path(314,918)(42,854)
\path(375,742)(810,1174)
\path(3734,3846)(4054,3926)
\path(3686,4294)(3350,4774)
\path(3238,5286)(3236,5884)
\path(2699,4240)(1159,2246)
\path(1015,1814)(970,1446)
\path(1239,1174)(1207,1494)
\path(890,1830)(1146,1814)
\path(1894,1414)(5254,2054)
\path(1894,1654)(3670,4102)
\path(3894,3894)(4598,1622)
\path(1239,1334)(1559,1398)
\path(4712,1287)(1159,2054)
\path(5094,2198)(5238,2406)
\path(6182,806)(5686,1126)
\path(6134,694)(6262,902)
\path(5414,1926)(5558,1542)
\path(5652,1152)(4790,1302)
\path(5430,1494)(5734,1590)
\path(2774,4230)(5174,2294)
\path(2854,5894)(2950,5590)
\path(3142,4822)(2854,4454)
\path(2726,4534)(2982,4374)
\path(4730,1654)(4426,1574)
\path(283,615)(284,615)(285,614)
	(287,614)(291,612)(297,611)
	(305,608)(316,605)(328,602)
	(344,597)(362,592)(383,586)
	(407,579)(434,572)(464,563)
	(497,554)(533,545)(571,535)
	(612,524)(655,513)(701,501)
	(749,489)(799,477)(851,464)
	(905,452)(960,439)(1017,426)
	(1076,414)(1136,401)(1198,389)
	(1262,376)(1327,364)(1394,352)
	(1463,341)(1534,329)(1607,318)
	(1682,308)(1760,297)(1840,287)
	(1923,278)(2008,269)(2097,260)
	(2189,252)(2285,245)(2384,238)
	(2486,232)(2593,226)(2702,222)
	(2815,218)(2931,215)(3048,214)
	(3168,213)(3276,213)(3383,215)
	(3490,217)(3596,220)(3700,224)
	(3802,228)(3902,233)(4000,239)
	(4096,245)(4189,252)(4280,259)
	(4369,267)(4456,275)(4542,283)
	(4625,292)(4706,301)(4786,310)
	(4864,320)(4941,330)(5017,340)
	(5091,350)(5164,361)(5235,372)
	(5306,383)(5375,394)(5444,405)
	(5511,416)(5576,428)(5641,439)
	(5704,450)(5766,462)(5826,473)
	(5884,484)(5941,495)(5995,505)
	(6047,516)(6098,526)(6145,535)
	(6190,544)(6233,553)(6272,561)
	(6309,569)(6342,576)(6373,582)
	(6400,588)(6424,593)(6445,598)
	(6464,602)(6479,605)(6492,608)
	(6502,610)(6510,612)(6516,613)
	(6520,614)(6522,615)(6523,615)(6524,615)
\path(2902,5718)(2901,5718)(2900,5717)
	(2897,5716)(2893,5714)(2886,5711)
	(2877,5708)(2866,5703)(2852,5697)
	(2834,5690)(2814,5681)(2791,5671)
	(2765,5659)(2735,5646)(2702,5632)
	(2667,5616)(2628,5598)(2587,5579)
	(2543,5559)(2497,5537)(2449,5514)
	(2399,5489)(2347,5463)(2294,5436)
	(2239,5408)(2184,5378)(2127,5348)
	(2070,5316)(2012,5283)(1954,5248)
	(1895,5213)(1836,5176)(1777,5138)
	(1718,5098)(1658,5057)(1599,5014)
	(1539,4970)(1480,4924)(1420,4876)
	(1361,4825)(1301,4773)(1241,4718)
	(1182,4661)(1122,4600)(1062,4537)
	(1003,4471)(944,4402)(885,4330)
	(826,4255)(769,4177)(712,4095)
	(657,4011)(603,3925)(552,3836)
	(503,3746)(458,3655)(415,3564)
	(376,3474)(339,3384)(306,3295)
	(275,3208)(248,3122)(223,3037)
	(201,2954)(182,2873)(164,2793)
	(149,2714)(136,2637)(125,2560)
	(116,2485)(108,2411)(102,2338)
	(97,2267)(94,2195)(92,2125)
	(91,2056)(91,1988)(92,1920)
	(94,1853)(97,1788)(100,1724)
	(104,1661)(109,1599)(114,1539)
	(119,1480)(125,1424)(131,1369)
	(137,1317)(143,1267)(149,1220)
	(154,1176)(160,1135)(165,1097)
	(171,1062)(175,1031)(180,1003)
	(184,978)(187,957)(190,939)
	(192,924)(194,912)(196,903)
	(197,896)(198,891)(199,888)
	(199,887)(199,886)
\path(3398,5846)(3399,5846)(3400,5845)
	(3403,5844)(3407,5842)(3413,5840)
	(3422,5836)(3432,5831)(3446,5825)
	(3462,5818)(3481,5809)(3504,5800)
	(3529,5788)(3557,5775)(3589,5761)
	(3623,5745)(3661,5727)(3701,5708)
	(3743,5688)(3788,5666)(3836,5643)
	(3885,5618)(3936,5592)(3989,5565)
	(4043,5536)(4099,5507)(4156,5476)
	(4213,5444)(4272,5410)(4331,5376)
	(4390,5341)(4450,5304)(4511,5266)
	(4571,5226)(4632,5186)(4693,5144)
	(4754,5100)(4816,5055)(4877,5008)
	(4939,4959)(5001,4909)(5062,4856)
	(5125,4801)(5187,4743)(5249,4683)
	(5312,4620)(5374,4555)(5437,4487)
	(5500,4415)(5562,4341)(5624,4264)
	(5686,4183)(5746,4100)(5806,4014)
	(5864,3926)(5920,3836)(5975,3741)
	(6028,3646)(6077,3550)(6124,3455)
	(6167,3361)(6206,3268)(6243,3176)
	(6276,3086)(6307,2998)(6335,2911)
	(6360,2825)(6383,2742)(6404,2659)
	(6422,2579)(6438,2499)(6452,2421)
	(6465,2344)(6476,2268)(6485,2193)
	(6493,2119)(6500,2045)(6505,1973)
	(6510,1902)(6513,1832)(6515,1763)
	(6517,1695)(6517,1628)(6517,1562)
	(6517,1498)(6515,1435)(6514,1375)
	(6511,1316)(6509,1259)(6506,1205)
	(6503,1154)(6500,1105)(6497,1059)
	(6494,1016)(6491,977)(6488,941)
	(6485,908)(6482,879)(6480,854)
	(6478,832)(6476,813)(6474,797)
	(6473,785)(6472,775)(6471,768)
	(6471,763)(6470,760)(6470,759)(6470,758)
\put(2027,4373){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_3$}}}}
\put(4309,4240){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_3$}}}}
\put(3773,5045){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_3$}}}}
\put(4712,750){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_2$}}}}
\put(5920,2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_2$}}}}
\put(6859,213){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_2$}}}}
\put(418,2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_1$}}}}
\put(1894,884){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_1$}}}}
\put(1089,750){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_1$}}}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_1$}}}}
\put(3236,6252){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_3$}}}}
\put(5920,1420){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_2$}}}}
\end{picture}
}


==> FlowerSnarkF3PartitionT3.eepic <==
\setlength{\unitlength}{0.00024996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6874,6450)(0,-10)
\put(3236,5850){\blacken\ellipse{336}{336}}
\put(3236,5850){\ellipse{336}{336}}
\put(3252,4938){\blacken\ellipse{336}{336}}
\put(3252,4938){\ellipse{336}{336}}
\put(3812,4170){\blacken\ellipse{336}{336}}
\put(3812,4170){\ellipse{336}{336}}
\put(2643,4268){\blacken\ellipse{302}{338}}
\put(2643,4268){\ellipse{302}{338}}
\put(1044,2090){\blacken\ellipse{336}{336}}
\put(1044,2090){\ellipse{336}{336}}
\put(948,1258){\blacken\ellipse{336}{336}}
\put(948,1258){\ellipse{336}{336}}
\put(1732,1418){\blacken\ellipse{336}{336}}
\put(1732,1418){\ellipse{336}{336}}
\put(244,618){\blacken\ellipse{336}{336}}
\put(244,618){\ellipse{336}{336}}
\put(4644,1338){\blacken\ellipse{336}{336}}
\put(4644,1338){\ellipse{336}{336}}
\put(5412,2106){\blacken\ellipse{336}{336}}
\put(5412,2106){\ellipse{336}{336}}
\put(5588,1242){\blacken\ellipse{336}{336}}
\put(5588,1242){\ellipse{336}{336}}
\put(6452,586){\blacken\ellipse{336}{336}}
\put(6452,586){\ellipse{336}{336}}
\thicklines
\path(5526,1870)(5350,1819)
\path(2390,4072)(2566,3976)
\path(3142,4822)(2762,4358)
\path(3316,5624)(3135,5618)
\path(2774,4230)(5274,2214)
\path(5349,1316)(5338,1141)
\path(5346,1236)(4790,1302)
\path(5447,1842)(5562,1414)
\path(6154,451)(6125,609)
\path(6314,646)(5690,1142)
\path(4365,1265)(4410,1463)
\path(4390,1366)(1159,2054)
\path(1114,1286)(1488,1370)
\path(3850,4022)(4618,1510)
\path(1806,1552)(3630,3984)
\path(1894,1414)(5254,2054)
\path(1152,2402)(1304,2306)
\path(798,1045)(679,1158)
\path(1018,1942)(962,1424)
\path(2490,4022)(1226,2342)
\path(3242,5110)(3222,5618)
\path(3703,4308)(3390,4696)
\path(3726,3928)(3550,4056)
\path(375,742)(746,1094)
\path(443,456)(500,648)
\path(3478,4752)(3294,4632)
\path(1513,1271)(1484,1469)
\path(3398,5846)(3399,5846)(3400,5845)
	(3403,5844)(3407,5842)(3413,5840)
	(3422,5836)(3432,5831)(3446,5825)
	(3462,5818)(3481,5809)(3504,5800)
	(3529,5788)(3557,5775)(3589,5761)
	(3623,5745)(3661,5727)(3701,5708)
	(3743,5688)(3788,5666)(3836,5643)
	(3885,5618)(3936,5592)(3989,5565)
	(4043,5536)(4099,5507)(4156,5476)
	(4213,5444)(4272,5410)(4331,5376)
	(4390,5341)(4450,5304)(4511,5266)
	(4571,5226)(4632,5186)(4693,5144)
	(4754,5100)(4816,5055)(4877,5008)
	(4939,4959)(5001,4909)(5062,4856)
	(5125,4801)(5187,4743)(5249,4683)
	(5312,4620)(5374,4555)(5437,4487)
	(5500,4415)(5562,4341)(5624,4264)
	(5686,4183)(5746,4100)(5806,4014)
	(5864,3926)(5920,3836)(5975,3741)
	(6028,3646)(6077,3550)(6124,3455)
	(6167,3361)(6206,3268)(6243,3176)
	(6276,3086)(6307,2998)(6335,2911)
	(6360,2825)(6383,2742)(6404,2659)
	(6422,2579)(6438,2499)(6452,2421)
	(6465,2344)(6476,2268)(6485,2193)
	(6493,2119)(6500,2045)(6505,1973)
	(6510,1902)(6513,1832)(6515,1763)
	(6517,1695)(6517,1628)(6517,1562)
	(6517,1498)(6515,1435)(6514,1375)
	(6511,1316)(6509,1259)(6506,1205)
	(6503,1154)(6500,1105)(6497,1059)
	(6494,1016)(6491,977)(6488,941)
	(6485,908)(6482,879)(6480,854)
	(6478,832)(6476,813)(6474,797)
	(6473,785)(6472,775)(6471,768)
	(6471,763)(6470,760)(6470,759)(6470,758)
\path(3082,5814)(3081,5814)(3080,5813)
	(3077,5812)(3073,5810)(3066,5808)
	(3058,5804)(3047,5799)(3033,5794)
	(3016,5787)(2996,5778)(2973,5768)
	(2947,5757)(2918,5745)(2886,5730)
	(2850,5715)(2812,5698)(2771,5679)
	(2727,5659)(2680,5638)(2632,5615)
	(2581,5591)(2529,5565)(2474,5538)
	(2419,5510)(2362,5481)(2304,5451)
	(2245,5420)(2186,5387)(2125,5353)
	(2065,5318)(2004,5282)(1942,5245)
	(1881,5206)(1819,5166)(1758,5125)
	(1696,5082)(1634,5038)(1572,4992)
	(1510,4944)(1448,4894)(1387,4842)
	(1325,4787)(1263,4731)(1201,4672)
	(1139,4610)(1078,4545)(1016,4478)
	(955,4408)(894,4334)(834,4258)
	(775,4179)(717,4097)(660,4012)
	(605,3925)(552,3836)(500,3742)
	(452,3648)(406,3554)(364,3460)
	(326,3367)(291,3275)(259,3184)
	(230,3095)(204,3008)(181,2922)
	(161,2837)(143,2754)(127,2673)
	(114,2593)(103,2514)(94,2437)
	(86,2361)(80,2285)(76,2211)
	(73,2138)(72,2065)(71,1994)
	(72,1923)(74,1854)(77,1785)
	(81,1718)(85,1652)(90,1587)
	(96,1523)(102,1461)(109,1401)
	(115,1343)(122,1287)(129,1233)
	(136,1182)(143,1134)(150,1088)
	(157,1046)(163,1007)(169,971)
	(175,939)(180,910)(184,885)
	(188,863)(192,844)(194,829)
	(197,817)(199,807)(200,800)
	(201,795)(202,792)(202,791)(202,790)
\path(488,554)(489,554)(490,553)
	(493,553)(497,552)(503,550)
	(512,548)(523,545)(536,542)
	(553,538)(572,533)(594,527)
	(620,521)(648,514)(679,507)
	(714,499)(751,490)(790,481)
	(833,471)(877,461)(924,451)
	(973,440)(1024,430)(1076,419)
	(1131,408)(1187,397)(1245,386)
	(1304,375)(1365,364)(1427,353)
	(1491,343)(1557,332)(1624,322)
	(1693,312)(1765,303)(1838,293)
	(1914,284)(1993,276)(2074,267)
	(2158,259)(2245,252)(2335,245)
	(2428,239)(2525,233)(2625,228)
	(2729,223)(2835,219)(2944,216)
	(3055,214)(3168,213)(3273,213)
	(3377,214)(3480,215)(3582,217)
	(3682,220)(3779,224)(3875,228)
	(3968,233)(4058,238)(4146,244)
	(4232,250)(4315,256)(4397,263)
	(4476,270)(4553,278)(4629,286)
	(4703,294)(4775,302)(4846,311)
	(4916,319)(4984,328)(5051,338)
	(5117,347)(5182,356)(5245,366)
	(5307,376)(5368,385)(5427,395)
	(5485,404)(5541,414)(5595,423)
	(5647,432)(5697,441)(5745,450)
	(5791,458)(5834,466)(5874,473)
	(5912,480)(5946,487)(5978,493)
	(6006,498)(6032,503)(6054,508)
	(6073,511)(6089,515)(6103,517)
	(6114,519)(6122,521)(6128,522)
	(6132,523)(6135,524)(6136,524)(6137,524)
\put(3236,6252){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_3$}}}}
\put(15,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_1$}}}}
\put(1089,750){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_1$}}}}
\put(1894,884){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_1$}}}}
\put(418,2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_1$}}}}
\put(6859,213){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$u_2$}}}}
\put(5920,2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_2$}}}}
\put(4712,750){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_2$}}}}
\put(3773,5045){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_3$}}}}
\put(4309,4240){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$w_3$}}}}
\put(2027,4373){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$t_3$}}}}
\put(5920,1420){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{}{}{}$v_2$}}}}
\end{picture}
}


==> FlowerSnarkGeneralisePartitionT1.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(16740,4015)(0,-10)
\put(14412,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v_2$}}}}}
\put(13856,1648){\blacken\ellipse{336}{336}}
\put(13856,1648){\ellipse{336}{336}}
\put(13316,2728){\blacken\ellipse{336}{336}}
\put(13316,2728){\ellipse{336}{336}}
\put(14396,2728){\blacken\ellipse{336}{336}}
\put(14396,2728){\ellipse{336}{336}}
\put(10804,2752){\blacken\ellipse{336}{336}}
\put(10804,2752){\ellipse{336}{336}}
\put(9716,2728){\blacken\ellipse{336}{336}}
\put(9716,2728){\ellipse{336}{336}}
\put(10256,1648){\blacken\ellipse{336}{336}}
\put(10256,1648){\ellipse{336}{336}}
\put(10256,568){\blacken\ellipse{336}{336}}
\put(10256,568){\ellipse{336}{336}}
\put(6656,568){\blacken\ellipse{336}{336}}
\put(6656,568){\ellipse{336}{336}}
\put(6656,1648){\blacken\ellipse{336}{336}}
\put(6656,1648){\ellipse{336}{336}}
\put(6116,2728){\blacken\ellipse{336}{336}}
\put(6116,2728){\ellipse{336}{336}}
\put(7196,2728){\blacken\ellipse{336}{336}}
\put(7196,2728){\ellipse{336}{336}}
\put(3618,2796){\blacken\ellipse{336}{336}}
\put(3618,2796){\ellipse{336}{336}}
\put(2516,2728){\blacken\ellipse{336}{336}}
\put(2516,2728){\ellipse{336}{336}}
\put(3056,1648){\blacken\ellipse{336}{336}}
\put(3056,1648){\ellipse{336}{336}}
\put(3056,568){\blacken\ellipse{336}{336}}
\put(3056,568){\ellipse{336}{336}}
\thicklines
\path(2935,831)(3173,820)
\path(7022,707)(7022,419)
\path(2538,2734)(2904,1982)
\path(2730,1924)(3039,2059)
\path(3037,831)(3040,1614)
\path(3051,1704)(3606,2700)
\path(3843,2991)(3844,2992)(3845,2993)
	(3848,2995)(3853,2999)(3860,3005)
	(3870,3012)(3882,3022)(3896,3033)
	(3914,3047)(3934,3063)(3958,3081)
	(3984,3101)(4013,3122)(4044,3145)
	(4077,3169)(4113,3195)(4151,3221)
	(4190,3248)(4231,3276)(4273,3304)
	(4317,3331)(4362,3359)(4408,3386)
	(4455,3413)(4503,3439)(4553,3465)
	(4603,3490)(4655,3514)(4709,3537)
	(4763,3558)(4820,3579)(4878,3598)
	(4939,3616)(5001,3633)(5065,3647)
	(5132,3660)(5201,3670)(5271,3678)
	(5344,3684)(5417,3687)(5491,3686)
	(5568,3682)(5644,3675)(5717,3664)
	(5788,3651)(5856,3635)(5921,3618)
	(5984,3598)(6043,3577)(6100,3554)
	(6154,3529)(6206,3504)(6256,3477)
	(6304,3449)(6351,3421)(6396,3391)
	(6439,3361)(6481,3330)(6521,3299)
	(6561,3268)(6598,3236)(6635,3205)
	(6670,3173)(6703,3143)(6735,3113)
	(6764,3085)(6792,3058)(6817,3033)
	(6841,3009)(6861,2988)(6880,2969)
	(6895,2953)(6908,2939)(6919,2927)
	(6928,2918)(6934,2911)(6938,2906)
	(6941,2903)(6942,2902)(6943,2901)
\path(57,3674)(58,3674)(60,3675)
	(63,3677)(68,3679)(76,3682)
	(86,3687)(98,3692)(114,3699)
	(133,3707)(155,3716)(180,3726)
	(208,3737)(239,3750)(273,3762)
	(309,3776)(347,3790)(388,3804)
	(430,3819)(475,3834)(520,3848)
	(568,3862)(616,3876)(666,3889)
	(717,3902)(769,3914)(823,3925)
	(878,3935)(935,3944)(993,3951)
	(1053,3958)(1115,3962)(1179,3966)
	(1245,3967)(1314,3967)(1385,3965)
	(1458,3960)(1534,3953)(1613,3944)
	(1693,3932)(1775,3917)(1857,3899)
	(1935,3879)(2012,3858)(2088,3834)
	(2161,3809)(2232,3782)(2300,3755)
	(2366,3726)(2429,3697)(2490,3667)
	(2548,3636)(2604,3605)(2658,3574)
	(2710,3542)(2761,3510)(2809,3477)
	(2857,3444)(2903,3410)(2947,3377)
	(2991,3343)(3033,3310)(3074,3276)
	(3114,3243)(3152,3210)(3189,3177)
	(3225,3146)(3259,3115)(3291,3085)
	(3321,3057)(3350,3030)(3376,3005)
	(3400,2982)(3422,2961)(3441,2942)
	(3458,2925)(3472,2911)(3484,2899)
	(3494,2889)(3501,2881)(3507,2875)
	(3511,2871)(3513,2869)(3514,2868)(3515,2867)
\path(3777,3066)(3911,2946)
\path(6830,2821)(7057,3002)
\path(33,549)(2884,549)
\path(57,3224)(58,3224)(60,3225)
	(64,3227)(70,3230)(79,3234)
	(91,3239)(106,3246)(125,3254)
	(146,3263)(171,3273)(199,3284)
	(229,3297)(262,3309)(298,3323)
	(335,3337)(375,3351)(416,3365)
	(458,3378)(502,3392)(546,3405)
	(592,3417)(640,3428)(688,3439)
	(738,3449)(789,3457)(842,3465)
	(897,3471)(954,3475)(1013,3478)
	(1074,3479)(1137,3478)(1202,3474)
	(1270,3469)(1338,3460)(1407,3449)
	(1475,3435)(1542,3419)(1606,3401)
	(1667,3381)(1726,3360)(1781,3338)
	(1833,3315)(1883,3291)(1930,3267)
	(1975,3242)(2018,3216)(2059,3190)
	(2098,3163)(2135,3136)(2172,3109)
	(2206,3082)(2240,3054)(2272,3027)
	(2303,3000)(2332,2974)(2359,2948)
	(2385,2923)(2409,2900)(2431,2878)
	(2451,2858)(2469,2840)(2484,2825)
	(2497,2811)(2508,2800)(2516,2791)
	(2523,2784)(2527,2779)(2530,2776)
	(2531,2775)(2532,2774)
\path(2612,2993)(2793,2812)
\path(6113,2405)(6385,2518)
\path(2703,2914)(2704,2915)(2705,2916)
	(2708,2918)(2713,2922)(2720,2927)
	(2730,2935)(2742,2944)(2757,2955)
	(2775,2969)(2796,2984)(2820,3002)
	(2847,3021)(2877,3043)(2910,3066)
	(2945,3090)(2982,3116)(3022,3143)
	(3063,3171)(3106,3199)(3151,3228)
	(3198,3257)(3245,3286)(3294,3315)
	(3344,3344)(3395,3372)(3447,3400)
	(3500,3427)(3554,3453)(3610,3478)
	(3666,3502)(3724,3526)(3784,3548)
	(3845,3569)(3908,3588)(3973,3606)
	(4040,3622)(4109,3637)(4180,3649)
	(4253,3660)(4327,3668)(4403,3673)
	(4480,3675)(4557,3674)(4641,3669)
	(4723,3661)(4802,3649)(4879,3634)
	(4952,3616)(5021,3597)(5088,3575)
	(5151,3551)(5211,3525)(5269,3498)
	(5324,3470)(5376,3440)(5426,3409)
	(5475,3377)(5521,3345)(5566,3311)
	(5609,3277)(5651,3242)(5691,3207)
	(5730,3172)(5768,3137)(5803,3103)
	(5837,3069)(5869,3036)(5900,3005)
	(5928,2975)(5953,2947)(5977,2921)
	(5998,2897)(6016,2876)(6032,2858)
	(6045,2843)(6056,2830)(6064,2820)
	(6071,2812)(6075,2807)(6078,2804)
	(6079,2802)(6080,2801)
\path(3223,561)(6493,561)
\path(6651,742)(6651,1375)
\path(6527,1364)(6774,1363)
\path(6250,2450)(6578,1783)
\path(6736,1771)(7155,2654)
\path(6132,2774)(6133,2775)(6134,2776)
	(6137,2778)(6142,2782)(6149,2788)
	(6159,2795)(6171,2804)(6185,2816)
	(6203,2829)(6224,2845)(6248,2864)
	(6275,2884)(6305,2906)(6338,2930)
	(6373,2956)(6411,2983)(6451,3012)
	(6494,3042)(6538,3073)(6584,3104)
	(6631,3136)(6680,3168)(6731,3200)
	(6782,3232)(6835,3264)(6888,3295)
	(6943,3326)(6998,3356)(7055,3386)
	(7112,3415)(7171,3442)(7231,3469)
	(7293,3495)(7356,3520)(7420,3543)
	(7487,3565)(7555,3586)(7625,3604)
	(7696,3621)(7770,3637)(7845,3649)
	(7922,3660)(8000,3668)(8078,3672)
	(8157,3674)(8242,3672)(8325,3666)
	(8406,3657)(8483,3645)(8557,3630)
	(8628,3612)(8695,3592)(8759,3570)
	(8820,3546)(8879,3521)(8934,3494)
	(8987,3466)(9038,3436)(9087,3405)
	(9133,3373)(9178,3340)(9222,3307)
	(9264,3273)(9304,3238)(9343,3203)
	(9380,3168)(9416,3133)(9451,3098)
	(9484,3064)(9515,3031)(9544,2998)
	(9572,2968)(9597,2939)(9620,2912)
	(9641,2887)(9660,2864)(9676,2845)
	(9690,2827)(9702,2813)(9711,2801)
	(9719,2791)(9724,2784)(9728,2779)
	(9730,2776)(9731,2775)(9732,2774)
\path(9745,2654)(10107,1896)
\path(7257,2774)(7258,2775)(7259,2776)
	(7262,2778)(7267,2782)(7274,2787)
	(7284,2795)(7296,2804)(7311,2815)
	(7329,2829)(7350,2845)(7374,2862)
	(7402,2883)(7432,2905)(7465,2928)
	(7501,2954)(7539,2981)(7579,3010)
	(7622,3039)(7667,3069)(7713,3100)
	(7761,3132)(7810,3164)(7861,3195)
	(7913,3227)(7965,3259)(8019,3290)
	(8074,3321)(8129,3351)(8186,3380)
	(8244,3409)(8303,3437)(8363,3464)
	(8424,3489)(8487,3514)(8552,3538)
	(8618,3560)(8685,3581)(8755,3600)
	(8826,3617)(8899,3633)(8974,3646)
	(9050,3657)(9127,3666)(9205,3671)
	(9282,3674)(9366,3673)(9447,3669)
	(9526,3661)(9602,3650)(9675,3636)
	(9744,3619)(9810,3601)(9872,3580)
	(9932,3558)(9988,3534)(10042,3508)
	(10093,3481)(10142,3453)(10189,3424)
	(10234,3393)(10278,3362)(10319,3330)
	(10360,3297)(10398,3264)(10436,3230)
	(10471,3197)(10506,3163)(10538,3130)
	(10570,3097)(10599,3065)(10627,3034)
	(10653,3004)(10677,2977)(10699,2951)
	(10719,2927)(10737,2905)(10752,2886)
	(10765,2869)(10776,2855)(10785,2844)
	(10792,2835)(10797,2828)(10801,2823)
	(10803,2820)(10804,2819)(10805,2818)
\path(10763,2620)(10311,1794)
\path(10254,1500)(10254,866)
\path(10148,851)(10372,851)
\path(10022,1851)(10204,1939)
\path(9865,3034)(9993,2874)
\path(9929,2946)(9930,2947)(9931,2948)
	(9934,2950)(9939,2954)(9946,2959)
	(9955,2966)(9967,2975)(9982,2986)
	(9999,2999)(10019,3014)(10043,3032)
	(10069,3051)(10098,3072)(10129,3094)
	(10164,3118)(10200,3143)(10238,3170)
	(10279,3197)(10321,3224)(10365,3252)
	(10410,3281)(10456,3309)(10504,3337)
	(10553,3365)(10602,3392)(10653,3419)
	(10706,3445)(10759,3470)(10813,3495)
	(10869,3518)(10927,3540)(10986,3561)
	(11046,3581)(11109,3599)(11173,3616)
	(11240,3631)(11308,3645)(11379,3656)
	(11452,3665)(11526,3672)(11602,3675)
	(11680,3676)(11757,3674)(11838,3668)
	(11917,3659)(11994,3647)(12068,3632)
	(12140,3614)(12208,3595)(12274,3573)
	(12336,3550)(12396,3525)(12454,3499)
	(12509,3472)(12562,3443)(12612,3414)
	(12661,3383)(12709,3352)(12754,3320)
	(12799,3287)(12842,3253)(12883,3220)
	(12923,3186)(12962,3152)(12999,3118)
	(13035,3084)(13070,3051)(13102,3019)
	(13133,2989)(13162,2959)(13189,2931)
	(13213,2905)(13235,2882)(13255,2860)
	(13272,2841)(13287,2825)(13300,2811)
	(13310,2800)(13318,2791)(13323,2784)
	(13328,2779)(13330,2776)(13331,2775)(13332,2774)
\path(13332,2774)(13332,2775)(13334,2776)
	(13336,2779)(13339,2783)(13344,2789)
	(13350,2797)(13358,2808)(13368,2820)
	(13381,2835)(13395,2852)(13411,2871)
	(13429,2893)(13449,2916)(13471,2941)
	(13495,2967)(13520,2995)(13547,3024)
	(13576,3053)(13606,3083)(13638,3114)
	(13671,3145)(13706,3176)(13742,3207)
	(13781,3238)(13821,3270)(13863,3301)
	(13907,3332)(13953,3362)(14003,3393)
	(14055,3423)(14110,3454)(14169,3483)
	(14231,3513)(14297,3542)(14367,3571)
	(14440,3598)(14518,3625)(14599,3650)
	(14682,3674)(14759,3694)(14837,3711)
	(14914,3727)(14991,3740)(15066,3752)
	(15140,3762)(15213,3770)(15284,3777)
	(15353,3782)(15420,3786)(15486,3789)
	(15551,3790)(15614,3790)(15677,3790)
	(15738,3788)(15798,3786)(15857,3783)
	(15915,3779)(15972,3774)(16028,3769)
	(16084,3764)(16137,3758)(16190,3752)
	(16241,3746)(16291,3740)(16338,3733)
	(16384,3727)(16427,3720)(16467,3714)
	(16505,3708)(16539,3703)(16571,3698)
	(16598,3693)(16623,3689)(16644,3685)
	(16661,3682)(16675,3680)(16687,3678)
	(16695,3676)(16701,3675)(16704,3675)
	(16706,3674)(16707,3674)
\path(10949,2970)(10950,2971)(10951,2972)
	(10955,2974)(10960,2978)(10967,2984)
	(10977,2992)(10989,3001)(11005,3013)
	(11023,3027)(11045,3043)(11069,3061)
	(11096,3081)(11126,3103)(11159,3126)
	(11194,3151)(11231,3177)(11270,3204)
	(11311,3231)(11354,3259)(11398,3287)
	(11443,3315)(11490,3343)(11538,3371)
	(11587,3398)(11637,3425)(11688,3451)
	(11741,3476)(11795,3500)(11850,3523)
	(11907,3545)(11965,3566)(12026,3586)
	(12088,3604)(12152,3620)(12219,3635)
	(12288,3648)(12358,3658)(12431,3667)
	(12506,3672)(12581,3675)(12657,3674)
	(12736,3670)(12814,3662)(12889,3651)
	(12962,3638)(13031,3622)(13098,3604)
	(13162,3584)(13222,3562)(13280,3539)
	(13335,3514)(13388,3488)(13439,3461)
	(13488,3432)(13535,3403)(13581,3373)
	(13624,3342)(13667,3311)(13708,3279)
	(13748,3247)(13786,3215)(13823,3183)
	(13858,3151)(13891,3120)(13923,3090)
	(13953,3061)(13981,3034)(14007,3008)
	(14030,2984)(14051,2962)(14069,2943)
	(14085,2926)(14098,2912)(14109,2901)
	(14117,2891)(14124,2884)(14128,2879)
	(14131,2876)(14132,2875)(14133,2874)
\path(10869,3042)(11013,2890)
\path(14053,2826)(14197,2954)
\path(13445,2482)(13789,1810)
\path(13965,1770)(14341,2586)
\path(14457,2774)(14458,2775)(14459,2776)
	(14463,2779)(14468,2784)(14475,2791)
	(14484,2799)(14495,2810)(14510,2823)
	(14526,2837)(14545,2853)(14565,2871)
	(14588,2889)(14613,2909)(14640,2929)
	(14668,2949)(14698,2970)(14731,2991)
	(14765,3011)(14801,3032)(14840,3053)
	(14882,3073)(14927,3094)(14976,3114)
	(15028,3134)(15085,3153)(15147,3172)
	(15213,3191)(15283,3208)(15357,3224)
	(15420,3236)(15483,3246)(15546,3255)
	(15608,3262)(15668,3269)(15727,3273)
	(15784,3277)(15839,3280)(15893,3281)
	(15946,3282)(15997,3282)(16047,3281)
	(16096,3280)(16145,3278)(16192,3276)
	(16238,3273)(16283,3270)(16327,3266)
	(16370,3262)(16411,3259)(16451,3255)
	(16488,3251)(16523,3247)(16556,3243)
	(16585,3240)(16612,3236)(16635,3234)
	(16654,3231)(16670,3229)(16683,3227)
	(16693,3226)(16699,3225)(16704,3224)
	(16706,3224)(16707,3224)
\path(13354,2443)(13546,2531)
\path(13757,1346)(13936,1347)
\path(7011,537)(10281,537)
\path(10356,554)(13694,554)
\path(14090,554)(16641,550)
\path(14088,435)(14100,652)
\path(13856,1347)(13856,698)
\put(3924,2404){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t_1$}}}}}
\put(7500,2428){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t'_2$}}}}}
\put(11108,2428){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t'_1$}}}}}
\put(14676,2420){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t_2$}}}}}
\put(2982,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u_1$}}}}}
\put(3612,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v_1$}}}}}
\put(1857,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w_1$}}}}}
\put(5457,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w'_2$}}}}}
\put(7212,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v'_2$}}}}}
\put(6582,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u'_2$}}}}}
\put(9057,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w'_1$}}}}}
\put(10812,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v'_1$}}}}}
\put(10182,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u'_1$}}}}}
\put(12657,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w_2$}}}}}
\put(13782,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u_2$}}}}}
\thinlines
\put(13856,568){\blacken\ellipse{336}{336}}
\put(13856,568){\ellipse{336}{336}}
\end{picture}
}


==> FlowerSnarkGeneralisePartitionT2.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(16740,4001)(0,-10)
\put(2982,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u_1$}}}}}
\put(3056,568){\blacken\ellipse{336}{336}}
\put(3056,568){\ellipse{336}{336}}
\put(3056,1648){\blacken\ellipse{336}{336}}
\put(3056,1648){\ellipse{336}{336}}
\put(2516,2728){\blacken\ellipse{336}{336}}
\put(2516,2728){\ellipse{336}{336}}
\put(3617,2788){\blacken\ellipse{338}{318}}
\put(3617,2788){\ellipse{338}{318}}
\put(7196,2728){\blacken\ellipse{336}{336}}
\put(7196,2728){\ellipse{336}{336}}
\put(6116,2728){\blacken\ellipse{336}{336}}
\put(6116,2728){\ellipse{336}{336}}
\put(6656,1648){\blacken\ellipse{336}{336}}
\put(6656,1648){\ellipse{336}{336}}
\put(6656,568){\blacken\ellipse{336}{336}}
\put(6656,568){\ellipse{336}{336}}
\put(10256,568){\blacken\ellipse{336}{336}}
\put(10256,568){\ellipse{336}{336}}
\put(10256,1648){\blacken\ellipse{336}{336}}
\put(10256,1648){\ellipse{336}{336}}
\put(9716,2728){\blacken\ellipse{336}{336}}
\put(9716,2728){\ellipse{336}{336}}
\put(10804,2752){\blacken\ellipse{336}{336}}
\put(10804,2752){\ellipse{336}{336}}
\put(13316,2728){\blacken\ellipse{336}{336}}
\put(13316,2728){\ellipse{336}{336}}
\put(13856,1648){\blacken\ellipse{336}{336}}
\put(13856,1648){\ellipse{336}{336}}
\put(13856,568){\blacken\ellipse{336}{336}}
\put(13856,568){\ellipse{336}{336}}
\thicklines
\path(10543,546)(13678,546)
\path(13696,877)(14002,877)
\path(6822,548)(10281,537)
\path(13866,1917)(14126,1804)
\path(13855,1488)(13855,877)
\path(13561,2868)(13346,3026)
\path(14624,2924)(14625,2925)(14626,2926)
	(14628,2928)(14632,2932)(14638,2937)
	(14645,2944)(14654,2953)(14665,2963)
	(14678,2974)(14693,2986)(14710,2999)
	(14729,3013)(14749,3027)(14772,3042)
	(14796,3057)(14823,3071)(14852,3086)
	(14883,3101)(14918,3116)(14956,3130)
	(14998,3145)(15045,3159)(15097,3173)
	(15154,3187)(15217,3200)(15284,3213)
	(15357,3224)(15416,3232)(15475,3239)
	(15535,3245)(15593,3250)(15652,3254)
	(15708,3257)(15764,3259)(15819,3261)
	(15872,3262)(15924,3263)(15976,3263)
	(16026,3262)(16076,3261)(16124,3260)
	(16173,3258)(16220,3257)(16266,3254)
	(16312,3252)(16356,3250)(16398,3247)
	(16439,3244)(16478,3242)(16515,3239)
	(16549,3237)(16579,3234)(16607,3232)
	(16631,3230)(16652,3229)(16668,3227)
	(16682,3226)(16692,3225)(16699,3225)
	(16704,3224)(16706,3224)(16707,3224)
\path(14002,1872)(14341,2586)
\path(13357,2596)(13789,1810)
\path(14715,2845)(14545,3004)
\path(10593,2562)(10786,2449)
\path(10899,2902)(10900,2903)(10901,2904)
	(10905,2907)(10910,2911)(10917,2917)
	(10927,2925)(10939,2936)(10955,2949)
	(10973,2964)(10994,2981)(11019,3000)
	(11046,3022)(11076,3046)(11109,3071)
	(11144,3098)(11181,3126)(11221,3155)
	(11262,3184)(11305,3215)(11350,3245)
	(11396,3276)(11443,3306)(11492,3336)
	(11541,3366)(11592,3395)(11645,3423)
	(11699,3451)(11754,3477)(11811,3503)
	(11869,3527)(11930,3550)(11992,3571)
	(12057,3592)(12124,3610)(12194,3627)
	(12266,3641)(12341,3653)(12417,3663)
	(12496,3670)(12576,3674)(12657,3674)
	(12738,3671)(12817,3664)(12894,3655)
	(12970,3643)(13042,3628)(13112,3611)
	(13179,3592)(13243,3572)(13305,3549)
	(13364,3526)(13421,3501)(13476,3475)
	(13529,3447)(13580,3419)(13629,3390)
	(13677,3360)(13724,3329)(13769,3298)
	(13813,3266)(13856,3234)(13897,3202)
	(13937,3170)(13976,3139)(14013,3108)
	(14048,3078)(14081,3048)(14112,3021)
	(14141,2994)(14167,2970)(14191,2947)
	(14213,2927)(14231,2909)(14247,2893)
	(14261,2880)(14272,2869)(14280,2861)
	(14287,2854)(14291,2850)(14294,2847)
	(14295,2846)(14296,2845)
\path(13481,2958)(13482,2959)(13483,2960)
	(13485,2963)(13488,2968)(13493,2974)
	(13500,2983)(13509,2994)(13519,3007)
	(13532,3022)(13547,3039)(13563,3059)
	(13582,3080)(13603,3102)(13625,3126)
	(13650,3152)(13676,3178)(13704,3204)
	(13734,3231)(13765,3259)(13799,3286)
	(13834,3314)(13872,3341)(13912,3369)
	(13955,3396)(14000,3423)(14049,3450)
	(14102,3477)(14158,3504)(14219,3530)
	(14284,3556)(14354,3582)(14429,3607)
	(14509,3630)(14594,3653)(14682,3674)
	(14756,3690)(14831,3703)(14906,3716)
	(14980,3727)(15054,3736)(15126,3744)
	(15197,3751)(15267,3756)(15335,3760)
	(15402,3763)(15467,3765)(15532,3766)
	(15595,3767)(15657,3766)(15719,3765)
	(15779,3763)(15839,3760)(15898,3757)
	(15956,3754)(16013,3750)(16069,3746)
	(16124,3741)(16177,3736)(16229,3731)
	(16280,3726)(16329,3721)(16375,3716)
	(16419,3711)(16461,3706)(16499,3701)
	(16534,3697)(16567,3693)(16595,3689)
	(16620,3686)(16642,3683)(16660,3681)
	(16675,3679)(16686,3677)(16695,3676)
	(16700,3675)(16704,3674)(16706,3674)(16707,3674)
\path(9801,2879)(9802,2880)(9804,2881)
	(9807,2883)(9812,2887)(9820,2893)
	(9830,2900)(9844,2909)(9860,2921)
	(9879,2934)(9902,2950)(9928,2968)
	(9957,2988)(9989,3009)(10024,3033)
	(10062,3058)(10102,3084)(10145,3112)
	(10190,3140)(10236,3169)(10284,3198)
	(10334,3228)(10385,3258)(10437,3287)
	(10490,3317)(10545,3346)(10600,3374)
	(10657,3402)(10714,3429)(10773,3455)
	(10833,3481)(10894,3505)(10957,3528)
	(11021,3551)(11087,3571)(11155,3591)
	(11225,3609)(11296,3625)(11370,3639)
	(11445,3651)(11522,3661)(11600,3668)
	(11678,3673)(11757,3674)(11842,3672)
	(11925,3666)(12006,3657)(12083,3644)
	(12156,3629)(12226,3612)(12292,3593)
	(12354,3571)(12414,3548)(12470,3524)
	(12524,3497)(12575,3470)(12624,3442)
	(12671,3412)(12716,3381)(12759,3350)
	(12801,3318)(12841,3285)(12879,3253)
	(12916,3220)(12952,3187)(12985,3154)
	(13017,3122)(13047,3091)(13076,3061)
	(13102,3033)(13126,3006)(13148,2982)
	(13168,2959)(13185,2940)(13199,2922)
	(13212,2908)(13222,2895)(13230,2886)
	(13235,2879)(13240,2874)(13242,2870)
	(13243,2869)(13244,2868)
\path(9428,2913)(9632,3038)
\path(10535,663)(10535,471)
\path(10695,2483)(10311,1794)
\path(7456,2913)(7457,2914)(7458,2915)
	(7461,2917)(7466,2921)(7473,2926)
	(7482,2934)(7494,2943)(7509,2954)
	(7527,2967)(7547,2983)(7571,3000)
	(7597,3020)(7627,3041)(7659,3064)
	(7693,3089)(7730,3114)(7768,3141)
	(7809,3169)(7851,3197)(7895,3226)
	(7941,3255)(7988,3284)(8036,3313)
	(8085,3341)(8135,3369)(8186,3397)
	(8238,3424)(8291,3450)(8346,3476)
	(8402,3500)(8459,3523)(8518,3545)
	(8578,3566)(8640,3586)(8705,3604)
	(8771,3620)(8839,3635)(8909,3648)
	(8981,3658)(9055,3666)(9130,3672)
	(9206,3675)(9282,3674)(9365,3670)
	(9447,3662)(9525,3650)(9601,3636)
	(9674,3619)(9744,3600)(9810,3578)
	(9873,3555)(9933,3530)(9990,3504)
	(10045,3476)(10097,3447)(10148,3416)
	(10196,3385)(10243,3353)(10288,3320)
	(10331,3286)(10373,3252)(10414,3218)
	(10453,3184)(10490,3149)(10526,3115)
	(10560,3082)(10593,3050)(10623,3019)
	(10651,2989)(10677,2962)(10701,2936)
	(10722,2913)(10741,2892)(10756,2874)
	(10770,2859)(10781,2846)(10789,2837)
	(10796,2829)(10800,2824)(10803,2821)
	(10804,2819)(10805,2818)
\path(9745,2654)(10152,1795)
\path(6347,2936)(6348,2937)(6349,2938)
	(6352,2940)(6357,2943)(6365,2948)
	(6374,2955)(6386,2964)(6401,2974)
	(6420,2986)(6441,3001)(6465,3017)
	(6492,3035)(6521,3055)(6554,3076)
	(6589,3099)(6626,3123)(6666,3148)
	(6707,3174)(6750,3201)(6795,3228)
	(6840,3255)(6888,3282)(6936,3309)
	(6985,3336)(7036,3363)(7087,3389)
	(7139,3415)(7192,3440)(7247,3464)
	(7302,3487)(7359,3510)(7417,3532)
	(7476,3553)(7538,3572)(7600,3590)
	(7665,3607)(7731,3623)(7799,3637)
	(7869,3649)(7940,3659)(8012,3666)
	(8084,3672)(8157,3674)(8240,3673)
	(8321,3669)(8398,3661)(8472,3651)
	(8543,3637)(8610,3622)(8673,3604)
	(8733,3584)(8789,3563)(8843,3540)
	(8894,3516)(8942,3490)(8988,3464)
	(9032,3436)(9075,3408)(9115,3378)
	(9154,3349)(9192,3319)(9228,3288)
	(9262,3258)(9295,3228)(9325,3199)
	(9354,3171)(9381,3144)(9406,3118)
	(9429,3094)(9449,3072)(9467,3053)
	(9483,3035)(9496,3021)(9506,3009)
	(9515,2999)(9521,2992)(9525,2987)
	(9528,2984)(9529,2982)(9530,2981)
\path(6811,1906)(7155,2654)
\path(6178,2574)(6578,1783)
\path(6687,1963)(6936,1850)
\path(6664,854)(6664,1499)
\path(3223,561)(6493,561)
\path(2611,2868)(2612,2869)(2614,2870)
	(2617,2872)(2622,2876)(2630,2882)
	(2640,2890)(2653,2899)(2669,2911)
	(2688,2925)(2711,2941)(2736,2960)
	(2765,2980)(2797,3002)(2831,3027)
	(2869,3052)(2908,3079)(2950,3107)
	(2995,3137)(3040,3166)(3088,3196)
	(3137,3227)(3188,3257)(3239,3288)
	(3292,3318)(3346,3348)(3401,3377)
	(3457,3405)(3514,3433)(3572,3459)
	(3632,3485)(3693,3510)(3755,3533)
	(3819,3556)(3885,3577)(3953,3596)
	(4023,3614)(4094,3630)(4168,3643)
	(4243,3655)(4320,3664)(4399,3670)
	(4478,3674)(4557,3674)(4643,3670)
	(4727,3663)(4808,3652)(4886,3638)
	(4960,3621)(5031,3601)(5098,3580)
	(5162,3556)(5223,3531)(5280,3504)
	(5335,3476)(5388,3446)(5438,3415)
	(5486,3383)(5532,3350)(5577,3317)
	(5620,3282)(5661,3247)(5701,3212)
	(5739,3177)(5776,3141)(5810,3107)
	(5844,3072)(5875,3039)(5905,3007)
	(5932,2977)(5957,2949)(5980,2922)
	(6000,2899)(6018,2877)(6033,2859)
	(6046,2843)(6057,2830)(6065,2820)
	(6071,2812)(6075,2807)(6078,2804)
	(6079,2802)(6080,2801)
\path(6359,2856)(6257,3015)
\path(2730,2571)(2554,2449)
\path(57,3224)(58,3224)(60,3225)
	(64,3227)(70,3230)(79,3234)
	(91,3239)(106,3246)(125,3254)
	(146,3263)(171,3273)(199,3284)
	(229,3297)(262,3309)(298,3323)
	(335,3337)(375,3351)(416,3365)
	(458,3378)(502,3392)(546,3405)
	(592,3417)(640,3428)(688,3439)
	(738,3449)(789,3457)(842,3465)
	(897,3471)(954,3475)(1013,3478)
	(1074,3479)(1137,3478)(1202,3474)
	(1270,3469)(1338,3460)(1407,3449)
	(1475,3435)(1542,3419)(1606,3401)
	(1667,3381)(1726,3360)(1781,3338)
	(1833,3315)(1883,3291)(1930,3267)
	(1975,3242)(2018,3216)(2059,3190)
	(2098,3163)(2135,3136)(2172,3109)
	(2206,3082)(2240,3054)(2272,3027)
	(2303,3000)(2332,2974)(2359,2948)
	(2385,2923)(2409,2900)(2431,2878)
	(2451,2858)(2469,2840)(2484,2825)
	(2497,2811)(2508,2800)(2516,2791)
	(2523,2784)(2527,2779)(2530,2776)
	(2531,2775)(2532,2774)
\path(7558,2823)(7343,3015)
\path(3323,2924)(3470,3060)
\path(57,3674)(58,3674)(60,3675)
	(63,3676)(68,3679)(76,3682)
	(86,3686)(100,3691)(116,3697)
	(136,3704)(158,3713)(184,3722)
	(213,3733)(244,3744)(279,3756)
	(316,3769)(355,3782)(397,3795)
	(440,3809)(485,3823)(532,3836)
	(580,3850)(629,3863)(680,3875)
	(732,3887)(785,3899)(839,3909)
	(894,3919)(951,3927)(1009,3935)
	(1069,3941)(1131,3947)(1194,3950)
	(1260,3953)(1327,3953)(1397,3952)
	(1470,3949)(1544,3944)(1620,3936)
	(1698,3926)(1777,3914)(1857,3899)
	(1936,3882)(2013,3862)(2089,3840)
	(2161,3817)(2231,3793)(2298,3768)
	(2362,3742)(2424,3715)(2482,3687)
	(2538,3659)(2592,3630)(2643,3601)
	(2693,3571)(2740,3541)(2786,3511)
	(2831,3480)(2874,3449)(2915,3418)
	(2956,3387)(2995,3356)(3032,3325)
	(3069,3294)(3104,3264)(3137,3235)
	(3168,3207)(3198,3179)(3226,3153)
	(3252,3129)(3276,3106)(3297,3086)
	(3317,3067)(3333,3050)(3348,3036)
	(3360,3024)(3369,3014)(3377,3006)
	(3383,3001)(3387,2997)(3389,2994)
	(3390,2993)(3391,2992)
\path(3719,2913)(3720,2914)(3722,2915)
	(3725,2918)(3730,2922)(3738,2928)
	(3748,2937)(3760,2947)(3776,2960)
	(3795,2975)(3817,2993)(3842,3012)
	(3870,3034)(3901,3058)(3935,3084)
	(3971,3111)(4009,3139)(4049,3168)
	(4092,3198)(4136,3229)(4181,3259)
	(4228,3290)(4276,3321)(4326,3351)
	(4376,3381)(4428,3410)(4481,3438)
	(4536,3466)(4591,3493)(4649,3518)
	(4708,3542)(4768,3565)(4831,3587)
	(4896,3607)(4963,3625)(5033,3641)
	(5104,3656)(5178,3667)(5254,3677)
	(5332,3683)(5411,3686)(5491,3686)
	(5570,3682)(5648,3675)(5724,3665)
	(5797,3652)(5868,3636)(5935,3618)
	(6000,3598)(6062,3577)(6122,3554)
	(6179,3529)(6234,3503)(6286,3476)
	(6337,3448)(6386,3418)(6433,3388)
	(6479,3357)(6523,3326)(6566,3293)
	(6608,3261)(6648,3228)(6687,3195)
	(6724,3162)(6761,3129)(6795,3097)
	(6828,3066)(6859,3036)(6888,3008)
	(6915,2981)(6940,2955)(6962,2932)
	(6982,2911)(7000,2893)(7015,2877)
	(7027,2863)(7037,2852)(7045,2843)
	(7051,2837)(7055,2832)(7058,2829)
	(7059,2828)(7060,2827)
\path(3154,1884)(3606,2700)
\path(3052,1929)(3267,1838)
\path(2644,2506)(2995,1793)
\path(6811,854)(6506,854)
\path(2690,424)(2690,673)
\path(3029,741)(3029,1488)
\path(33,549)(2690,549)
\path(10107,1374)(10390,1374)
\path(10254,1374)(10254,741)
\path(13968,548)(16695,548)
\put(14684,2404){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t_2$}}}}}
\put(11068,2348){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t'_1$}}}}}
\put(7564,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t'_2$}}}}}
\put(3940,2468){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t_1$}}}}}
\put(14412,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v_2$}}}}}
\put(13782,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u_2$}}}}}
\put(12657,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w_2$}}}}}
\put(10182,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u'_1$}}}}}
\put(10812,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v'_1$}}}}}
\put(9057,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w'_1$}}}}}
\put(6582,74){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u'_2$}}}}}
\put(7212,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v'_2$}}}}}
\put(5457,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w'_2$}}}}}
\put(1857,2324){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w_1$}}}}}
\put(3612,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v_1$}}}}}
\thinlines
\put(14396,2728){\blacken\ellipse{336}{336}}
\put(14396,2728){\ellipse{336}{336}}
\end{picture}
}


==> FlowerSnarkGeneralisePartitionT3.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(16740,4005)(0,-10)
\put(3056,1645){\blacken\ellipse{336}{336}}
\put(3056,1645){\ellipse{336}{336}}
\put(2516,2725){\blacken\ellipse{336}{336}}
\put(2516,2725){\ellipse{336}{336}}
\put(3617,2785){\blacken\ellipse{338}{318}}
\put(3617,2785){\ellipse{338}{318}}
\put(7196,2725){\blacken\ellipse{336}{336}}
\put(7196,2725){\ellipse{336}{336}}
\put(6116,2725){\blacken\ellipse{336}{336}}
\put(6116,2725){\ellipse{336}{336}}
\put(6656,1645){\blacken\ellipse{336}{336}}
\put(6656,1645){\ellipse{336}{336}}
\put(6656,565){\blacken\ellipse{336}{336}}
\put(6656,565){\ellipse{336}{336}}
\put(10256,565){\blacken\ellipse{336}{336}}
\put(10256,565){\ellipse{336}{336}}
\put(10256,1645){\blacken\ellipse{336}{336}}
\put(10256,1645){\ellipse{336}{336}}
\put(9716,2725){\blacken\ellipse{336}{336}}
\put(9716,2725){\ellipse{336}{336}}
\put(10804,2749){\blacken\ellipse{336}{336}}
\put(10804,2749){\ellipse{336}{336}}
\put(14396,2725){\blacken\ellipse{336}{336}}
\put(14396,2725){\ellipse{336}{336}}
\put(13316,2725){\blacken\ellipse{336}{336}}
\put(13316,2725){\ellipse{336}{336}}
\put(13856,1645){\blacken\ellipse{336}{336}}
\put(13856,1645){\ellipse{336}{336}}
\put(13856,565){\blacken\ellipse{336}{336}}
\put(13856,565){\ellipse{336}{336}}
\thicklines
\path(13855,1485)(13855,736)
\path(13499,657)(13511,453)
\path(10426,544)(13522,544)
\path(6822,545)(10007,545)
\path(6664,702)(6664,1496)
\path(6332,464)(6332,691)
\path(3343,566)(6332,566)
\path(13567,1833)(13839,1980)
\path(13013,2919)(13250,3055)
\path(14495,2840)(14496,2841)(14497,2842)
    (14500,2845)(14505,2849)(14511,2854)
    (14520,2862)(14530,2871)(14543,2881)
    (14559,2894)(14576,2907)(14595,2922)
    (14617,2938)(14640,2954)(14665,2971)
    (14691,2988)(14720,3006)(14750,3023)
    (14783,3041)(14817,3059)(14855,3076)
    (14895,3093)(14938,3111)(14985,3128)
    (15036,3145)(15091,3161)(15151,3177)
    (15216,3193)(15285,3208)(15357,3221)
    (15419,3231)(15481,3240)(15543,3247)
    (15605,3254)(15664,3259)(15723,3263)
    (15779,3266)(15835,3268)(15888,3270)
    (15941,3270)(15992,3270)(16042,3270)
    (16092,3268)(16140,3267)(16187,3265)
    (16234,3262)(16279,3260)(16324,3257)
    (16367,3254)(16408,3250)(16448,3247)
    (16486,3244)(16521,3240)(16554,3237)
    (16584,3234)(16611,3232)(16634,3229)
    (16654,3227)(16670,3225)(16683,3224)
    (16693,3223)(16699,3222)(16704,3221)
    (16706,3221)(16707,3221)
\path(13952,1788)(14280,2501)
\path(13357,2593)(13725,1913)
\path(14393,2467)(14167,2557)
\path(10516,2953)(10754,3067)
\path(10899,2899)(10900,2900)(10901,2901)
    (10905,2904)(10910,2908)(10917,2914)
    (10927,2922)(10939,2933)(10955,2946)
    (10973,2961)(10994,2978)(11019,2997)
    (11046,3019)(11076,3043)(11109,3068)
    (11144,3095)(11181,3123)(11221,3152)
    (11262,3181)(11305,3212)(11350,3242)
    (11396,3273)(11443,3303)(11492,3333)
    (11541,3363)(11592,3392)(11645,3420)
    (11699,3448)(11754,3474)(11811,3500)
    (11869,3524)(11930,3547)(11992,3568)
    (12057,3589)(12124,3607)(12194,3624)
    (12266,3638)(12341,3650)(12417,3660)
    (12496,3667)(12576,3671)(12657,3671)
    (12738,3668)(12817,3661)(12894,3652)
    (12970,3640)(13042,3625)(13112,3608)
    (13179,3589)(13243,3569)(13305,3546)
    (13364,3523)(13421,3498)(13476,3472)
    (13529,3444)(13580,3416)(13629,3387)
    (13677,3357)(13724,3326)(13769,3295)
    (13813,3263)(13856,3231)(13897,3199)
    (13937,3167)(13976,3136)(14013,3105)
    (14048,3075)(14081,3045)(14112,3018)
    (14141,2991)(14167,2967)(14191,2944)
    (14213,2924)(14231,2906)(14247,2890)
    (14261,2877)(14272,2866)(14280,2858)
    (14287,2851)(14291,2847)(14294,2844)
    (14295,2843)(14296,2842)
\path(13386,2886)(13387,2887)(13388,2888)
    (13390,2891)(13393,2895)(13398,2901)
    (13405,2909)(13414,2920)(13425,2932)
    (13438,2947)(13452,2964)(13469,2983)
    (13488,3003)(13509,3026)(13532,3050)
    (13557,3075)(13584,3101)(13612,3128)
    (13642,3156)(13673,3184)(13706,3212)
    (13741,3241)(13778,3270)(13817,3298)
    (13857,3327)(13900,3355)(13946,3384)
    (13994,3412)(14045,3440)(14100,3468)
    (14159,3495)(14221,3522)(14287,3549)
    (14358,3576)(14433,3601)(14513,3626)
    (14596,3649)(14682,3671)(14758,3688)
    (14835,3703)(14911,3717)(14987,3729)
    (15062,3739)(15135,3748)(15207,3755)
    (15277,3761)(15346,3765)(15413,3769)
    (15479,3771)(15544,3772)(15607,3772)
    (15670,3772)(15731,3771)(15791,3768)
    (15850,3766)(15909,3762)(15966,3759)
    (16023,3754)(16078,3750)(16132,3745)
    (16185,3739)(16237,3734)(16287,3728)
    (16335,3723)(16381,3717)(16424,3711)
    (16465,3706)(16503,3701)(16538,3696)
    (16569,3692)(16597,3688)(16622,3684)
    (16643,3681)(16661,3678)(16675,3676)
    (16686,3674)(16695,3673)(16701,3672)
    (16704,3671)(16706,3671)(16707,3671)
\path(9801,2876)(9802,2877)(9804,2878)
    (9807,2880)(9812,2884)(9820,2889)
    (9831,2896)(9844,2905)(9861,2916)
    (9881,2929)(9904,2944)(9931,2962)
    (9960,2981)(9993,3002)(10029,3024)
    (10067,3049)(10108,3074)(10151,3101)
    (10197,3128)(10244,3156)(10293,3185)
    (10343,3213)(10395,3242)(10447,3271)
    (10501,3300)(10556,3328)(10612,3356)
    (10669,3384)(10726,3411)(10785,3437)
    (10845,3462)(10906,3486)(10969,3510)
    (11033,3532)(11099,3554)(11166,3574)
    (11235,3593)(11306,3610)(11378,3625)
    (11452,3639)(11527,3651)(11604,3660)
    (11681,3667)(11757,3671)(11840,3672)
    (11920,3670)(11998,3664)(12072,3655)
    (12142,3644)(12208,3631)(12271,3616)
    (12331,3598)(12387,3579)(12440,3559)
    (12491,3537)(12539,3513)(12585,3489)
    (12628,3464)(12670,3437)(12710,3410)
    (12748,3382)(12784,3354)(12820,3325)
    (12853,3297)(12885,3268)(12916,3239)
    (12945,3211)(12972,3184)(12998,3158)
    (13021,3133)(13043,3109)(13062,3088)
    (13080,3068)(13095,3050)(13108,3035)
    (13119,3022)(13128,3011)(13135,3003)
    (13140,2996)(13144,2992)(13146,2989)
    (13147,2988)(13148,2987)
\path(9713,2422)(9973,2535)
\path(10007,646)(10007,419)
\path(10754,2648)(10369,1901)
\path(7325,2863)(7326,2863)(7327,2865)
    (7330,2867)(7335,2870)(7342,2875)
    (7352,2881)(7364,2889)(7379,2899)
    (7396,2910)(7417,2924)(7441,2940)
    (7468,2957)(7498,2976)(7531,2997)
    (7566,3019)(7603,3043)(7643,3067)
    (7685,3093)(7729,3119)(7775,3146)
    (7822,3174)(7870,3202)(7920,3230)
    (7970,3257)(8022,3285)(8074,3313)
    (8128,3340)(8182,3366)(8237,3392)
    (8293,3418)(8350,3443)(8408,3467)
    (8468,3490)(8528,3513)(8590,3534)
    (8653,3555)(8718,3574)(8784,3592)
    (8852,3609)(8922,3624)(8992,3638)
    (9064,3649)(9137,3659)(9209,3666)
    (9282,3671)(9364,3673)(9444,3672)
    (9520,3668)(9593,3660)(9662,3651)
    (9728,3638)(9790,3624)(9848,3608)
    (9903,3590)(9956,3571)(10005,3550)
    (10052,3528)(10096,3505)(10139,3481)
    (10179,3455)(10218,3429)(10255,3403)
    (10291,3376)(10325,3348)(10357,3320)
    (10388,3292)(10418,3265)(10446,3238)
    (10472,3211)(10497,3186)(10519,3162)
    (10540,3139)(10559,3118)(10576,3099)
    (10590,3082)(10603,3067)(10614,3055)
    (10622,3045)(10629,3036)(10634,3030)
    (10637,3026)(10639,3023)(10640,3022)(10641,3021)
\path(9849,2467)(10188,1777)
\path(6216,2852)(6217,2853)(6219,2854)
    (6222,2856)(6227,2860)(6235,2866)
    (6245,2873)(6258,2883)(6274,2895)
    (6293,2908)(6316,2924)(6341,2943)
    (6370,2963)(6402,2985)(6437,3009)
    (6474,3035)(6514,3061)(6556,3089)
    (6600,3118)(6646,3148)(6694,3178)
    (6743,3208)(6793,3239)(6845,3269)
    (6897,3299)(6951,3329)(7006,3358)
    (7062,3387)(7119,3414)(7177,3441)
    (7237,3468)(7298,3493)(7360,3517)
    (7424,3540)(7489,3561)(7557,3581)
    (7626,3600)(7697,3617)(7771,3632)
    (7846,3645)(7922,3656)(8000,3664)
    (8079,3669)(8157,3671)(8242,3670)
    (8325,3664)(8406,3656)(8483,3644)
    (8556,3630)(8626,3613)(8693,3594)
    (8756,3573)(8816,3551)(8873,3526)
    (8927,3501)(8978,3474)(9028,3445)
    (9075,3416)(9121,3386)(9164,3355)
    (9206,3323)(9247,3290)(9286,3258)
    (9323,3225)(9359,3192)(9393,3160)
    (9426,3128)(9457,3097)(9486,3067)
    (9512,3039)(9537,3012)(9559,2988)
    (9579,2965)(9597,2945)(9612,2928)
    (9624,2913)(9634,2901)(9642,2892)
    (9648,2885)(9652,2880)(9655,2876)
    (9656,2875)(9657,2874)
\path(6669,1720)(7065,2490)
\path(6178,2571)(6522,1890)
\path(6397,1845)(6635,1958)
\path(2611,2865)(2612,2866)(2614,2867)
    (2617,2869)(2622,2873)(2630,2878)
    (2641,2886)(2654,2895)(2671,2906)
    (2690,2919)(2713,2935)(2740,2953)
    (2769,2972)(2802,2993)(2837,3017)
    (2876,3041)(2916,3067)(2959,3094)
    (3004,3122)(3051,3151)(3100,3180)
    (3150,3209)(3201,3239)(3254,3268)
    (3307,3298)(3362,3326)(3417,3355)
    (3474,3383)(3531,3410)(3590,3437)
    (3649,3462)(3710,3487)(3773,3511)
    (3836,3533)(3902,3555)(3969,3575)
    (4037,3594)(4108,3611)(4180,3627)
    (4253,3641)(4328,3652)(4404,3661)
    (4481,3667)(4557,3671)(4639,3671)
    (4720,3668)(4797,3662)(4870,3652)
    (4940,3640)(5007,3626)(5070,3610)
    (5129,3591)(5185,3571)(5238,3549)
    (5289,3526)(5337,3502)(5382,3476)
    (5426,3450)(5467,3422)(5507,3394)
    (5545,3365)(5582,3335)(5617,3305)
    (5650,3275)(5682,3245)(5713,3216)
    (5742,3186)(5769,3158)(5795,3131)
    (5818,3105)(5840,3080)(5859,3058)
    (5877,3037)(5892,3019)(5905,3003)
    (5916,2989)(5925,2978)(5932,2969)
    (5937,2963)(5941,2958)(5943,2955)
    (5944,2954)(5945,2953)
\path(6058,3010)(5832,2897)
\path(2472,3021)(2211,2874)
\path(57,3221)(58,3221)(60,3222)
    (65,3224)(71,3226)(81,3230)
    (93,3234)(109,3240)(129,3247)
    (152,3255)(178,3264)(207,3274)
    (239,3284)(274,3296)(311,3308)
    (350,3320)(391,3332)(434,3345)
    (478,3357)(523,3369)(569,3381)
    (616,3392)(664,3403)(713,3413)
    (763,3422)(815,3431)(867,3439)
    (921,3445)(977,3451)(1034,3455)
    (1093,3458)(1154,3459)(1216,3459)
    (1279,3457)(1343,3452)(1407,3446)
    (1477,3436)(1544,3424)(1608,3410)
    (1668,3395)(1724,3378)(1776,3360)
    (1824,3341)(1869,3321)(1911,3300)
    (1950,3279)(1987,3257)(2022,3235)
    (2055,3212)(2086,3190)(2115,3167)
    (2143,3144)(2169,3121)(2194,3099)
    (2217,3077)(2238,3057)(2257,3038)
    (2274,3020)(2289,3005)(2302,2991)
    (2312,2980)(2320,2971)(2327,2964)
    (2331,2959)(2334,2955)(2335,2954)(2336,2953)
\path(7167,2456)(6952,2546)
\path(3433,2580)(3614,2478)
\path(57,3671)(58,3671)(60,3672)
    (63,3673)(68,3676)(76,3679)
    (86,3683)(99,3688)(115,3695)
    (133,3703)(156,3711)(181,3721)
    (209,3732)(240,3744)(274,3756)
    (310,3769)(348,3783)(389,3797)
    (431,3811)(476,3825)(522,3839)
    (569,3853)(618,3866)(668,3879)
    (719,3891)(771,3903)(825,3913)
    (880,3923)(937,3932)(995,3940)
    (1055,3946)(1117,3951)(1181,3955)
    (1247,3957)(1315,3957)(1386,3955)
    (1460,3951)(1536,3945)(1614,3937)
    (1694,3926)(1775,3912)(1857,3896)
    (1939,3877)(2019,3856)(2097,3833)
    (2173,3808)(2247,3782)(2317,3755)
    (2384,3727)(2449,3698)(2511,3669)
    (2571,3639)(2628,3608)(2683,3577)
    (2736,3545)(2787,3513)(2837,3481)
    (2885,3448)(2932,3416)(2977,3383)
    (3021,3350)(3063,3317)(3105,3284)
    (3144,3251)(3183,3220)(3219,3189)
    (3254,3158)(3287,3129)(3318,3102)
    (3347,3076)(3373,3052)(3397,3030)
    (3418,3010)(3437,2993)(3453,2978)
    (3466,2965)(3477,2954)(3485,2946)
    (3492,2940)(3496,2936)(3499,2933)
    (3500,2932)(3501,2931)
\path(3719,2910)(3720,2911)(3722,2912)
    (3725,2915)(3730,2919)(3738,2925)
    (3748,2934)(3761,2944)(3776,2957)
    (3795,2972)(3817,2989)(3843,3009)
    (3871,3031)(3902,3054)(3935,3080)
    (3971,3107)(4010,3135)(4050,3164)
    (4092,3194)(4136,3224)(4182,3255)
    (4229,3285)(4277,3316)(4327,3346)
    (4378,3376)(4429,3405)(4483,3433)
    (4537,3461)(4593,3487)(4650,3513)
    (4709,3537)(4770,3560)(4833,3582)
    (4897,3602)(4964,3620)(5034,3637)
    (5105,3651)(5179,3663)(5255,3673)
    (5333,3679)(5412,3683)(5491,3683)
    (5570,3680)(5647,3673)(5723,3663)
    (5796,3650)(5866,3635)(5934,3618)
    (5998,3599)(6060,3578)(6119,3555)
    (6176,3531)(6230,3506)(6282,3479)
    (6333,3452)(6381,3423)(6428,3393)
    (6473,3363)(6517,3332)(6560,3300)
    (6601,3268)(6641,3236)(6680,3204)
    (6717,3171)(6753,3139)(6787,3108)
    (6819,3077)(6850,3048)(6879,3020)
    (6906,2993)(6930,2968)(6952,2945)
    (6972,2925)(6989,2907)(7004,2891)
    (7017,2878)(7027,2867)(7035,2858)
    (7040,2852)(7044,2847)(7047,2844)
    (7048,2843)(7049,2842)
\path(3116,1799)(3524,2535)
\path(2913,1381)(3150,1381)
\path(2596,2591)(2995,1790)
\path(3354,657)(3343,464)
\path(3029,738)(3026,1369)
\path(33,546)(2890,555)
\path(10256,1969)(10471,1867)
\path(10256,1494)(10254,738)
\path(13968,545)(16695,545)
\put(14907,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t_2$}}}}}
\put(14412,1601){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v_2$}}}}}
\put(13782,71){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u_2$}}}}}
\put(12657,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w_2$}}}}}
\put(10182,71){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u'_1$}}}}}
\put(10812,1601){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v'_1$}}}}}
\put(11307,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t'_1$}}}}}
\put(9057,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w'_1$}}}}}
\put(6582,71){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u'_2$}}}}}
\put(7212,1601){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v'_2$}}}}}
\put(7707,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t'_2$}}}}}
\put(5457,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w'_2$}}}}}
\put(1857,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$w_1$}}}}}
\put(4107,2321){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$t_1$}}}}}
\put(3612,1601){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$v_1$}}}}}
\put(2982,71){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$u_1$}}}}}
\thinlines
\put(3056,565){\blacken\ellipse{336}{336}}
\put(3056,565){\ellipse{336}{336}}
\end{picture}
}


==> GoldbergSnarkBrique.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6354,5750)(0,-10)
\put(6180,173){\blacken\ellipse{332}{332}}
\put(6180,173){\ellipse{332}{332}}
\put(4380,218){\blacken\ellipse{332}{332}}
\put(4380,218){\ellipse{332}{332}}
\put(2580,204){\blacken\ellipse{332}{332}}
\put(2580,204){\ellipse{332}{332}}
\put(780,204){\blacken\ellipse{332}{332}}
\put(780,204){\ellipse{332}{332}}
\put(825,5123){\blacken\ellipse{332}{332}}
\put(825,5123){\ellipse{332}{332}}
\put(6135,5123){\blacken\ellipse{332}{332}}
\put(6135,5123){\ellipse{332}{332}}
\put(6180,2918){\blacken\ellipse{332}{332}}
\put(6180,2918){\ellipse{332}{332}}
\put(2565,1517){\blacken\ellipse{332}{332}}
\put(2565,1517){\ellipse{332}{332}}
\put(2130,2873){\blacken\ellipse{332}{332}}
\put(2130,2873){\ellipse{332}{332}}
\put(3480,3773){\blacken\ellipse{332}{332}}
\put(3480,3773){\ellipse{332}{332}}
\put(4785,2873){\blacken\ellipse{332}{332}}
\put(4785,2873){\ellipse{332}{332}}
\put(4335,1568){\blacken\ellipse{332}{332}}
\put(4335,1568){\ellipse{332}{332}}
\put(3480,5123){\blacken\ellipse{332}{332}}
\put(3480,5123){\ellipse{332}{332}}
\put(735,2859){\blacken\ellipse{332}{332}}
\put(735,2859){\ellipse{332}{332}}
\path(780,173)(6180,173)
\path(780,2873)(6180,2873)
\path(780,5123)(6180,5123)
\path(4380,1523)(4380,263)
\path(2580,1523)(2580,173)
\path(3480,5123)(3480,3773)
\path(3480,3773)(2580,1523)(4830,2873)
	(2130,2873)(4380,1523)(3480,3773)
\put(2738,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_8^j$}}}}
\put(4600,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_2^j$}}}}
\put(6105,456){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_8^{j+1}$}}}}
\put(285,533){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_7^{j-1}$}}}}
\put(1770,1433){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_5^j$}}}}
\put(4560,488){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_7^j$}}}}
\put(15,3233){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_4^{j-1}$}}}}
\put(375,5528){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_6^{j-1}$}}}}
\put(6045,3233){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_3^{j+1}$}}}}
\put(6000,5438){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_6^{j+1}$}}}}
\put(3210,5483){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_6^j$}}}}
\put(3615,4133){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_1^j$}}}}
\put(1770,3233){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_3^j$}}}}
\put(4515,3323){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$v_4^j$}}}}
\end{picture}
}


==> GoldbergSnarkG3PartitionT1.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12598,6282)(0,-10)
\put(1754,5631){\blacken\ellipse{180}{180}}
\put(1754,5631){\ellipse{180}{180}}
\put(1754,4281){\blacken\ellipse{180}{180}}
\put(1754,4281){\ellipse{180}{180}}
\put(404,3381){\blacken\ellipse{180}{180}}
\put(404,3381){\ellipse{180}{180}}
\put(2654,2031){\blacken\ellipse{180}{180}}
\put(2654,2031){\ellipse{180}{180}}
\put(854,2031){\blacken\ellipse{180}{180}}
\put(854,2031){\ellipse{180}{180}}
\put(3104,3381){\blacken\ellipse{180}{180}}
\put(3104,3381){\ellipse{180}{180}}
\put(854,681){\blacken\ellipse{180}{180}}
\put(854,681){\ellipse{180}{180}}
\put(2654,681){\blacken\ellipse{180}{180}}
\put(2654,681){\ellipse{180}{180}}
\put(7154,681){\blacken\ellipse{180}{180}}
\put(7154,681){\ellipse{180}{180}}
\put(5354,681){\blacken\ellipse{180}{180}}
\put(5354,681){\ellipse{180}{180}}
\put(7604,3381){\blacken\ellipse{180}{180}}
\put(7604,3381){\ellipse{180}{180}}
\put(5354,2031){\blacken\ellipse{180}{180}}
\put(5354,2031){\ellipse{180}{180}}
\put(7154,2031){\blacken\ellipse{180}{180}}
\put(7154,2031){\ellipse{180}{180}}
\put(4904,3381){\blacken\ellipse{180}{180}}
\put(4904,3381){\ellipse{180}{180}}
\put(6254,4281){\blacken\ellipse{180}{180}}
\put(6254,4281){\ellipse{180}{180}}
\put(6254,5631){\blacken\ellipse{180}{180}}
\put(6254,5631){\ellipse{180}{180}}
\put(10754,5631){\blacken\ellipse{180}{180}}
\put(10754,5631){\ellipse{180}{180}}
\put(10754,4281){\blacken\ellipse{180}{180}}
\put(10754,4281){\ellipse{180}{180}}
\put(9404,3381){\blacken\ellipse{180}{180}}
\put(9404,3381){\ellipse{180}{180}}
\put(11654,2031){\blacken\ellipse{180}{180}}
\put(11654,2031){\ellipse{180}{180}}
\put(9854,2031){\blacken\ellipse{180}{180}}
\put(9854,2031){\ellipse{180}{180}}
\put(12104,3381){\blacken\ellipse{180}{180}}
\put(12104,3381){\ellipse{180}{180}}
\put(9854,681){\blacken\ellipse{180}{180}}
\put(9854,681){\ellipse{180}{180}}
\put(11654,681){\blacken\ellipse{180}{180}}
\put(11654,681){\ellipse{180}{180}}
\thicklines
\path(224,3381)(44,3381)
\path(2024,5631)(6254,5631)(10754,5631)
	(10754,4281)(11654,2031)(11654,681)(12194,681)
\path(2384,681)(854,681)(224,681)
\path(9854,1761)(9854,861)
\path(12374,3561)(12374,3201)
\path(12374,3381)(12554,3381)
\path(9606,883)(10056,883)
\path(11384,861)(11384,501)
\path(6884,861)(6884,501)
\path(2384,861)(2384,501)
\path(7154,1761)(7154,681)(9854,681)(11384,681)
\path(2654,1851)(2654,681)(5354,681)(6884,681)
\path(9606,1783)(10056,1783)
\path(6906,1783)(7356,1783)
\path(2406,1873)(2856,1873)
\path(3374,3381)(4634,3381)
\thinlines
\path(3374,3381)(4634,3381)
\thicklines
\path(4634,3561)(4634,3201)
\path(3374,3561)(3374,3201)
\path(224,3561)(224,3201)
\path(2024,5811)(2024,5451)
\thinlines
\path(1754,5631)(1754,4281)
\path(854,2031)(854,681)
\path(2654,2031)(2654,771)
\path(7154,2031)(7154,771)
\path(6254,5631)(6254,4281)
\path(10754,5631)(10754,4281)
\path(9854,2031)(9854,681)
\path(11654,2031)(11654,771)
\thicklines
\path(404,5631)(1754,5631)(1754,4281)(944,2211)
\path(1124,2155)(775,2256)
\path(11024,5811)(11024,5451)
\path(11024,5631)(12104,5631)
\path(2069,3977)(1720,3876)
\path(1889,3921)(2654,2031)(404,3381)
	(3104,3381)(854,2031)(854,861)
\path(606,884)(1056,884)
\path(6051,5384)(6501,5384)
\path(5129,895)(5579,895)
\path(6254,5361)(6254,4281)(5354,2031)(5354,895)
\path(6524,4068)(6220,3966)
\path(5635,2076)(5500,2268)
\path(7390,3111)(7255,3303)
\path(5556,2166)(7334,3224)
\path(6366,4000)(7154,2031)(4904,3381)
	(7604,3381)(9404,3381)(12104,3381)
	(9854,2031)(10630,3978)
\path(10788,3944)(10439,4045)
\path(9573,3134)(9708,3325)
\path(11350,2076)(11485,2268)
\path(9651,3246)(11429,2189)
\put(1349,5946){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_6^0$}}}}
\put(5894,5991){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_6^1$}}}}
\put(10304,6036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_6^2$}}}}
\put(1979,4416){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_1^0$}}}}
\put(6344,4416){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_1^1$}}}}
\put(10889,4461){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_1^2$}}}}
\put(11789,3741){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_4^2$}}}}
\put(8954,3741){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_3^2$}}}}
\put(7154,3696){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_4^1$}}}}
\put(4679,3786){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_3^1$}}}}
\put(2654,3696){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_4^0$}}}}
\put(44,3741){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_3^0$}}}}
\put(44,2166){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_5^0$}}}}
\put(2744,2166){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_2^0$}}}}
\put(4634,2211){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_5^1$}}}}
\put(7244,2121){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_2^1$}}}}
\put(8954,2256){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_5^2$}}}}
\put(11879,2121){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_2^2$}}}}
\put(11429,141){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_7^2$}}}}
\put(9449,186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_8^2$}}}}
\put(6884,96){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_7^1$}}}}
\put(4949,141){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_8^1$}}}}
\put(2474,96){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_7^0$}}}}
\put(539,96){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$v_8^0$}}}}
\end{picture}
}


==> GoldbergSnarkG3PartitionT2.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12823,5420)(0,-10)
\put(1889,5181){\blacken\ellipse{180}{180}}
\put(1889,5181){\ellipse{180}{180}}
\put(1889,3831){\blacken\ellipse{180}{180}}
\put(1889,3831){\ellipse{180}{180}}
\put(539,2931){\blacken\ellipse{180}{180}}
\put(539,2931){\ellipse{180}{180}}
\put(2789,1581){\blacken\ellipse{180}{180}}
\put(2789,1581){\ellipse{180}{180}}
\put(989,1581){\blacken\ellipse{180}{180}}
\put(989,1581){\ellipse{180}{180}}
\put(3239,2931){\blacken\ellipse{180}{180}}
\put(3239,2931){\ellipse{180}{180}}
\put(989,231){\blacken\ellipse{180}{180}}
\put(989,231){\ellipse{180}{180}}
\put(2789,231){\blacken\ellipse{180}{180}}
\put(2789,231){\ellipse{180}{180}}
\put(7289,231){\blacken\ellipse{180}{180}}
\put(7289,231){\ellipse{180}{180}}
\put(5489,237){\blacken\ellipse{180}{180}}
\put(5489,237){\ellipse{180}{180}}
\put(7739,2931){\blacken\ellipse{180}{180}}
\put(7739,2931){\ellipse{180}{180}}
\put(5489,1581){\blacken\ellipse{180}{180}}
\put(5489,1581){\ellipse{180}{180}}
\put(7289,1626){\blacken\ellipse{180}{180}}
\put(7289,1626){\ellipse{180}{180}}
\put(5039,2931){\blacken\ellipse{180}{180}}
\put(5039,2931){\ellipse{180}{180}}
\put(6389,3831){\blacken\ellipse{180}{180}}
\put(6389,3831){\ellipse{180}{180}}
\put(6389,5181){\blacken\ellipse{180}{180}}
\put(6389,5181){\ellipse{180}{180}}
\put(10889,5181){\blacken\ellipse{180}{180}}
\put(10889,5181){\ellipse{180}{180}}
\put(10889,3831){\blacken\ellipse{180}{180}}
\put(10889,3831){\ellipse{180}{180}}
\put(9539,2931){\blacken\ellipse{180}{180}}
\put(9539,2931){\ellipse{180}{180}}
\put(11789,1581){\blacken\ellipse{180}{180}}
\put(11789,1581){\ellipse{180}{180}}
\put(9989,1581){\blacken\ellipse{180}{180}}
\put(9989,1581){\ellipse{180}{180}}
\put(12239,2931){\blacken\ellipse{180}{180}}
\put(12239,2931){\ellipse{180}{180}}
\put(9989,231){\blacken\ellipse{180}{180}}
\put(9989,231){\ellipse{180}{180}}
\put(11789,231){\blacken\ellipse{180}{180}}
\put(11789,231){\ellipse{180}{180}}
\thicklines
\path(5579,1851)(6389,3786)(7289,1626)(7289,456)
\path(10259,231)(11789,231)(12599,231)
\path(11789,1379)(11789,389)
\path(11969,2751)(9989,1581)(9989,231)
	(5489,231)(5489,1581)(7739,2931)
	(9539,2931)(11789,1581)(10979,3561)
\path(9854,2931)(12284,2931)(12779,2931)
\path(989,1401)(989,231)(179,231)
\path(2879,2931)(539,2931)(44,2931)
\path(5399,2931)(7289,2931)
\path(2969,231)(5264,231)
\path(809,2751)(2789,1581)(2789,231)(1214,231)
\path(7109,1716)(5039,2931)(3284,2931)
	(1034,1581)(1889,3876)(2699,1806)
\path(10079,1851)(10889,3831)(10889,5181)(12239,5181)
\path(1889,4101)(1889,5181)(6389,5181)(6389,4056)
\path(6659,5181)(10619,5181)
\path(1613,5176)(627,5176)
\path(10215,417)(10215,57)
\path(2975,409)(2975,49)
\path(5274,404)(5274,44)
\path(7061,433)(7511,433)
\path(1611,5346)(1611,4986)
\thinlines
\path(2789,1581)(2789,321)
\path(5489,1581)(5489,231)
\path(10889,5181)(10889,3831)
\path(9989,1581)(9989,231)
\thicklines
\path(7289,3111)(7289,2751)
\path(11556,413)(12006,413)
\path(2888,1885)(2539,1784)
\path(770,1380)(1220,1380)
\path(1686,4124)(2136,4124)
\path(11578,1372)(12028,1372)
\path(12031,2646)(11896,2838)
\path(10258,1786)(9909,1887)
\path(7008,1603)(7143,1795)
\path(728,2666)(863,2857)
\path(1196,411)(1196,51)
\path(2883,3114)(2883,2754)
\path(5399,3111)(5399,2751)
\path(10619,5361)(10619,5001)
\path(6686,5361)(6686,5001)
\path(6169,4053)(6619,4053)
\path(9853,3128)(9853,2768)
\path(11144,3613)(10812,3495)
\path(5759,1795)(5410,1896)
\end{picture}
}


==> GoldbergSnarkG3PartitionT3.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12913,5425)(0,-10)
\put(2024,5176){\blacken\ellipse{180}{180}}
\put(2024,5176){\ellipse{180}{180}}
\put(2024,3826){\blacken\ellipse{180}{180}}
\put(2024,3826){\ellipse{180}{180}}
\put(674,2926){\blacken\ellipse{180}{180}}
\put(674,2926){\ellipse{180}{180}}
\put(2924,1576){\blacken\ellipse{180}{180}}
\put(2924,1576){\ellipse{180}{180}}
\put(1124,1576){\blacken\ellipse{180}{180}}
\put(1124,1576){\ellipse{180}{180}}
\put(3374,2926){\blacken\ellipse{180}{180}}
\put(3374,2926){\ellipse{180}{180}}
\put(1124,226){\blacken\ellipse{180}{180}}
\put(1124,226){\ellipse{180}{180}}
\put(2924,226){\blacken\ellipse{180}{180}}
\put(2924,226){\ellipse{180}{180}}
\put(7424,226){\blacken\ellipse{180}{180}}
\put(7424,226){\ellipse{180}{180}}
\put(5624,226){\blacken\ellipse{180}{180}}
\put(5624,226){\ellipse{180}{180}}
\put(7874,2926){\blacken\ellipse{180}{180}}
\put(7874,2926){\ellipse{180}{180}}
\put(5624,1576){\blacken\ellipse{180}{180}}
\put(5624,1576){\ellipse{180}{180}}
\put(7424,1576){\blacken\ellipse{180}{180}}
\put(7424,1576){\ellipse{180}{180}}
\put(5174,2926){\blacken\ellipse{180}{180}}
\put(5174,2926){\ellipse{180}{180}}
\put(6524,3826){\blacken\ellipse{180}{180}}
\put(6524,3826){\ellipse{180}{180}}
\put(6524,5176){\blacken\ellipse{180}{180}}
\put(6524,5176){\ellipse{180}{180}}
\put(11024,5176){\blacken\ellipse{180}{180}}
\put(11024,5176){\ellipse{180}{180}}
\put(11024,3826){\blacken\ellipse{180}{180}}
\put(11024,3826){\ellipse{180}{180}}
\put(9674,2926){\blacken\ellipse{180}{180}}
\put(9674,2926){\ellipse{180}{180}}
\put(11924,1576){\blacken\ellipse{180}{180}}
\put(11924,1576){\ellipse{180}{180}}
\put(10124,1576){\blacken\ellipse{180}{180}}
\put(10124,1576){\ellipse{180}{180}}
\put(12419,2926){\blacken\ellipse{180}{180}}
\put(12419,2926){\ellipse{180}{180}}
\put(10124,226){\blacken\ellipse{180}{180}}
\put(10124,226){\ellipse{180}{180}}
\put(11924,226){\blacken\ellipse{180}{180}}
\put(11924,226){\ellipse{180}{180}}
\path(1124,1576)(1124,226)
\path(2924,1576)(2924,316)
\thicklines
\path(12015,1882)(11677,1760)
\thinlines
\path(7424,1576)(7424,316)
\path(5624,1576)(5624,226)
\path(6524,5176)(6524,3826)
\path(11024,5176)(11024,3826)
\path(10124,1576)(10124,226)
\thicklines
\path(6303,5366)(6303,5006)
\path(944,3061)(944,2836)
\path(8114,3140)(8114,2780)
\path(9484,3093)(9484,2733)
\path(12072,3144)(12072,2784)
\path(880,423)(880,63)
\path(5830,407)(5830,47)
\path(7626,417)(7626,57)
\path(9885,404)(9885,44)
\path(12130,423)(12130,63)
\path(1841,4960)(2201,4960)
\path(10841,4991)(11201,4991)
\path(10883,4032)(11243,4032)
\path(5453,1392)(5813,1392)
\path(2772,418)(3132,418)
\path(3202,2610)(3011,2868)
\path(1473,1587)(1282,1846)
\path(5339,2609)(5533,2882)
\path(10275,1842)(10454,1569)
\path(1821,3662)(2042,3583)
\path(6289,3609)(6510,3530)
\path(7221,1775)(7443,1854)
\path(2771,1859)(2579,1600)
\path(5444,2746)(7424,1576)(7424,226)(5804,226)
\path(5624,1396)(5624,226)(1124,226)
	(1124,1621)(1934,3601)
\path(2924,406)(2924,1576)(2024,3826)(2024,4951)
\path(7334,1846)(6524,3826)(6524,5176)
	(11024,5176)(12644,5176)
\path(11024,4996)(11024,4006)
\path(8144,2926)(9494,2926)
\path(7604,226)(9854,226)
\path(6344,5176)(404,5176)
\path(2654,1756)(674,2926)(44,2926)
\path(854,226)(44,226)
\path(12104,226)(12734,226)
\path(10394,1711)(12419,2926)(12869,2926)
\path(12059,2926)(9674,2926)(11924,1576)
	(11924,226)(10124,226)(10124,1621)
	(11024,3871)(11834,1801)
\path(944,2926)(7874,2926)(5624,1576)(6434,3556)
\path(1394,1666)(3104,2746)
\end{picture}
}


==> GoldbergSnarkGkT1.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(18503,5419)(0,-10)
\thicklines
\path(4098,2957)(5453,2957)
\thinlines
\put(7019,3853){\blacken\ellipse{180}{180}}
\put(7019,3853){\ellipse{180}{180}}
\put(5669,2953){\blacken\ellipse{180}{180}}
\put(5669,2953){\ellipse{180}{180}}
\put(7919,1603){\blacken\ellipse{180}{180}}
\put(7919,1603){\ellipse{180}{180}}
\put(6119,1603){\blacken\ellipse{180}{180}}
\put(6119,1603){\ellipse{180}{180}}
\put(8369,2953){\blacken\ellipse{180}{180}}
\put(8369,2953){\ellipse{180}{180}}
\put(6119,253){\blacken\ellipse{180}{180}}
\put(6119,253){\ellipse{180}{180}}
\put(7919,253){\blacken\ellipse{180}{180}}
\put(7919,253){\ellipse{180}{180}}
\put(12408,242){\blacken\ellipse{180}{180}}
\put(12408,242){\ellipse{180}{180}}
\put(10619,253){\blacken\ellipse{180}{180}}
\put(10619,253){\ellipse{180}{180}}
\put(12906,2953){\blacken\ellipse{180}{180}}
\put(12906,2953){\ellipse{180}{180}}
\put(10619,1603){\blacken\ellipse{180}{180}}
\put(10619,1603){\ellipse{180}{180}}
\put(12419,1603){\blacken\ellipse{180}{180}}
\put(12419,1603){\ellipse{180}{180}}
\put(10169,2953){\blacken\ellipse{180}{180}}
\put(10169,2953){\ellipse{180}{180}}
\put(11519,3853){\blacken\ellipse{180}{180}}
\put(11519,3853){\ellipse{180}{180}}
\put(11519,5203){\blacken\ellipse{180}{180}}
\put(11519,5203){\ellipse{180}{180}}
\put(3419,253){\blacken\ellipse{180}{180}}
\put(3419,253){\ellipse{180}{180}}
\put(1619,253){\blacken\ellipse{180}{180}}
\put(1619,253){\ellipse{180}{180}}
\put(3869,2953){\blacken\ellipse{180}{180}}
\put(3869,2953){\ellipse{180}{180}}
\put(1619,1603){\blacken\ellipse{180}{180}}
\put(1619,1603){\ellipse{180}{180}}
\put(3419,1603){\blacken\ellipse{180}{180}}
\put(3419,1603){\ellipse{180}{180}}
\put(1169,2953){\blacken\ellipse{180}{180}}
\put(1169,2953){\ellipse{180}{180}}
\put(2519,3853){\blacken\ellipse{180}{180}}
\put(2519,3853){\ellipse{180}{180}}
\put(2519,5203){\blacken\ellipse{180}{180}}
\put(2519,5203){\ellipse{180}{180}}
\put(16109,5202){\blacken\ellipse{180}{180}}
\put(16109,5202){\ellipse{180}{180}}
\put(16123,3833){\blacken\ellipse{180}{180}}
\put(16123,3833){\ellipse{180}{180}}
\put(14767,2935){\blacken\ellipse{180}{180}}
\put(14767,2935){\ellipse{180}{180}}
\put(17017,1585){\blacken\ellipse{180}{180}}
\put(17017,1585){\ellipse{180}{180}}
\put(15217,1585){\blacken\ellipse{180}{180}}
\put(15217,1585){\ellipse{180}{180}}
\put(17467,2935){\blacken\ellipse{180}{180}}
\put(17467,2935){\ellipse{180}{180}}
\put(15221,231){\blacken\ellipse{180}{180}}
\put(15221,231){\ellipse{180}{180}}
\put(17017,254){\blacken\ellipse{180}{180}}
\put(17017,254){\ellipse{180}{180}}
\thicklines
\path(13148,2951)(14544,2951)
\path(2744,5203)(7019,5203)(11519,5203)
	(16154,5203)(18044,5203)
\path(12419,1423)(12419,478)
\path(10619,1423)(10619,478)
\path(11384,3538)(10619,1603)(12914,2953)(10574,2953)
\path(7919,1378)(7919,478)
\path(7154,3538)(7919,1603)(5669,2953)
	(8369,2953)(10169,2953)(12419,1603)
	(11519,3853)(11519,4978)
\path(3059,253)(1619,253)(44,253)
\path(899,2953)(44,2953)
\path(44,5203)(2519,5203)(2519,3853)(1754,1963)
\path(6344,1738)(8144,2818)
\path(7019,4978)(7019,3808)(6119,1603)(6119,478)
\path(15522,1620)(15340,1844)
\path(17319,2669)(17137,2893)
\path(6440,1638)(6290,1822)
\path(16389,3616)(16088,3478)
\path(11543,3490)(11232,3605)
\path(8225,2693)(8043,2917)
\path(7318,3595)(7009,3455)
\path(1957,1903)(1601,2048)
\path(2487,3461)(2847,3608)
\path(10579,3157)(10579,2797)
\path(6831,4962)(7191,4962)
\path(11352,4972)(11712,4972)
\path(15974,5013)(16334,5013)
\path(16810,1384)(17170,1384)
\path(15054,454)(15414,454)
\path(12237,474)(12597,474)
\path(12265,1413)(12625,1413)
\path(10409,488)(10769,488)
\path(10440,1426)(10800,1426)
\path(7738,1384)(8098,1384)
\path(7744,475)(8104,475)
\path(5965,478)(6325,478)
\path(3261,1365)(3621,1365)
\path(1464,527)(1824,527)
\path(3095,430)(3095,70)
\path(16728,404)(16728,44)
\path(14536,3126)(14536,2766)
\path(13150,3126)(13150,2766)
\path(5465,3123)(5465,2763)
\path(4100,3135)(4100,2775)
\path(929,3133)(929,2773)
\path(2743,5360)(2743,5000)
\thinlines
\path(2519,5203)(2519,3853)
\thicklines
\path(2643,3517)(3419,1603)(1169,2953)
	(3824,2953)(1619,1558)(1619,523)
\path(16114,5006)(16114,3814)(15222,1606)(15222,469)
\path(15439,1736)(17230,2786)
\path(16239,3544)(17005,1586)(14780,2953)
	(17472,2936)(18447,2928)
\path(17005,1397)(17008,255)(18459,255)
\path(3419,1378)(3419,253)(6119,253)
	(7919,253)(10619,253)(12419,253)
	(15214,238)(16714,238)
\thinlines
\put(7019,5203){\blacken\ellipse{180}{180}}
\put(7019,5203){\ellipse{180}{180}}
\end{picture}
}


==> GoldbergSnarkGkT2.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(18403,5435)(0,-10)
\thicklines
\path(12578,3087)(12578,2812)
\thinlines
\put(16072,3810){\blacken\ellipse{180}{180}}
\put(16072,3810){\ellipse{180}{180}}
\put(14722,2910){\blacken\ellipse{180}{180}}
\put(14722,2910){\ellipse{180}{180}}
\put(16972,1560){\blacken\ellipse{180}{180}}
\put(16972,1560){\ellipse{180}{180}}
\put(15172,1560){\blacken\ellipse{180}{180}}
\put(15172,1560){\ellipse{180}{180}}
\put(17422,2910){\blacken\ellipse{180}{180}}
\put(17422,2910){\ellipse{180}{180}}
\put(15172,210){\blacken\ellipse{180}{180}}
\put(15172,210){\ellipse{180}{180}}
\put(16962,223){\blacken\ellipse{180}{180}}
\put(16962,223){\ellipse{180}{180}}
\put(6974,5187){\blacken\ellipse{180}{180}}
\put(6974,5187){\ellipse{180}{180}}
\put(6978,3860){\blacken\ellipse{180}{180}}
\put(6978,3860){\ellipse{180}{180}}
\put(5624,2928){\blacken\ellipse{180}{180}}
\put(5624,2928){\ellipse{180}{180}}
\put(7874,1578){\blacken\ellipse{180}{180}}
\put(7874,1578){\ellipse{180}{180}}
\put(6074,1578){\blacken\ellipse{180}{180}}
\put(6074,1578){\ellipse{180}{180}}
\put(8324,2928){\blacken\ellipse{180}{180}}
\put(8324,2928){\ellipse{180}{180}}
\put(6074,228){\blacken\ellipse{180}{180}}
\put(6074,228){\ellipse{180}{180}}
\put(7874,228){\blacken\ellipse{180}{180}}
\put(7874,228){\ellipse{180}{180}}
\put(12374,228){\blacken\ellipse{180}{180}}
\put(12374,228){\ellipse{180}{180}}
\put(10574,228){\blacken\ellipse{180}{180}}
\put(10574,228){\ellipse{180}{180}}
\put(12824,2928){\blacken\ellipse{180}{180}}
\put(12824,2928){\ellipse{180}{180}}
\put(10574,1578){\blacken\ellipse{180}{180}}
\put(10574,1578){\ellipse{180}{180}}
\put(12374,1578){\blacken\ellipse{180}{180}}
\put(12374,1578){\ellipse{180}{180}}
\put(10226,2922){\blacken\ellipse{180}{180}}
\put(10226,2922){\ellipse{180}{180}}
\put(11468,3840){\blacken\ellipse{180}{180}}
\put(11468,3840){\ellipse{180}{180}}
\put(11480,5178){\blacken\ellipse{180}{180}}
\put(11480,5178){\ellipse{180}{180}}
\put(3374,228){\blacken\ellipse{180}{180}}
\put(3374,228){\ellipse{180}{180}}
\put(1574,228){\blacken\ellipse{180}{180}}
\put(1574,228){\ellipse{180}{180}}
\put(3824,2928){\blacken\ellipse{180}{180}}
\put(3824,2928){\ellipse{180}{180}}
\put(1568,1572){\blacken\ellipse{180}{180}}
\put(1568,1572){\ellipse{180}{180}}
\put(3374,1578){\blacken\ellipse{180}{180}}
\put(3374,1578){\ellipse{180}{180}}
\put(1124,2928){\blacken\ellipse{180}{180}}
\put(1124,2928){\ellipse{180}{180}}
\put(2474,3828){\blacken\ellipse{180}{180}}
\put(2474,3828){\ellipse{180}{180}}
\put(2474,5178){\blacken\ellipse{180}{180}}
\put(2474,5178){\ellipse{180}{180}}
\thicklines
\path(12576,2928)(10236,2928)(8324,2928)
	(6074,1578)(6074,228)(7626,228)
\path(7970,2946)(5630,2946)(3830,2946)
	(1580,1596)(2480,3846)(3290,1866)
\path(10754,228)(12374,228)(12374,1578)
	(11474,3828)(10574,1578)(10574,228)(7877,230)
\path(1844,228)(3374,228)(3374,1578)(1394,2748)
\path(3644,228)(5804,228)
\path(1574,1398)(1574,228)(44,228)
\path(3554,2928)(1214,2928)(134,2928)
\path(2294,5178)(224,5178)
\path(7604,1758)(5894,2748)
\path(6977,4071)(6974,5178)(2474,5178)(2474,4008)
\path(11294,5178)(7244,5178)
\path(10439,2748)(12059,1758)
\path(12599,228)(14939,228)
\path(16694,1758)(14714,2928)(12824,2928)(10844,1713)
\path(16064,4098)(16064,5178)(11474,5178)(11474,4053)
\path(18134,228)(15164,228)(15164,1578)
	(17459,2928)(18359,2928)
\path(15299,1893)(16064,3828)(16964,1533)(16964,453)
\path(17099,2928)(15029,2928)
\path(16262,5181)(18120,5181)
\path(1394,1387)(1754,1387)
\path(1456,2874)(1315,2666)
\path(3120,1779)(3476,1924)
\path(2267,5358)(2267,4998)
\path(3599,488)(3599,128)
\path(5817,446)(5817,86)
\path(7624,415)(7624,55)
\path(6444,1879)(6088,2024)
\path(5977,2866)(5795,2642)
\path(7677,1882)(7495,1658)
\path(10767,421)(10767,61)
\path(10945,1596)(10763,1820)
\path(10511,2866)(10329,2642)
\path(12144,1882)(11962,1658)
\path(16761,1860)(16649,1668)
\path(17107,3135)(17107,2775)
\path(14950,404)(14950,44)
\path(15903,4087)(16263,4087)
\path(11286,4020)(11646,4020)
\path(6786,4070)(7146,4070)
\path(16264,5368)(16264,5008)
\path(11298,5376)(11298,5016)
\path(7248,5376)(7248,5016)
\thinlines
\path(15172,1560)(15172,210)
\path(16072,5160)(16072,3810)
\thicklines
\path(2278,4020)(2638,4020)
\path(16798,459)(17158,459)
\path(1833,455)(1833,95)
\path(12583,421)(12583,61)
\path(15041,3101)(15041,2741)
\path(7970,3132)(7970,2772)
\path(3549,3114)(3550,2798)
\thinlines
\path(7874,1578)(7874,318)
\path(12374,1578)(12374,318)
\path(10574,1578)(10574,228)
\path(3374,1578)(3374,318)
\thicklines
\path(15478,1829)(15122,1974)
\path(6242,1968)(6973,3815)(7892,1579)(7892,200)
\thinlines
\put(16072,5160){\blacken\ellipse{180}{180}}
\put(16072,5160){\ellipse{180}{180}}
\end{picture}
}


==> GoldbergSnarkGkT3.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(18736,5448)(0,-10)
\path(1745,1584)(1745,234)
\put(16251,3841){\blacken\ellipse{180}{180}}
\put(16251,3841){\ellipse{180}{180}}
\put(14893,2916){\blacken\ellipse{180}{180}}
\put(14893,2916){\ellipse{180}{180}}
\put(17143,1566){\blacken\ellipse{180}{180}}
\put(17143,1566){\ellipse{180}{180}}
\put(15367,1566){\blacken\ellipse{180}{180}}
\put(15367,1566){\ellipse{180}{180}}
\put(17593,2916){\blacken\ellipse{180}{180}}
\put(17593,2916){\ellipse{180}{180}}
\put(15343,216){\blacken\ellipse{180}{180}}
\put(15343,216){\ellipse{180}{180}}
\put(17143,216){\blacken\ellipse{180}{180}}
\put(17143,216){\ellipse{180}{180}}
\put(7145,5184){\blacken\ellipse{180}{180}}
\put(7145,5184){\ellipse{180}{180}}
\put(7145,3834){\blacken\ellipse{180}{180}}
\put(7145,3834){\ellipse{180}{180}}
\put(5786,2926){\blacken\ellipse{180}{180}}
\put(5786,2926){\ellipse{180}{180}}
\put(8045,1584){\blacken\ellipse{180}{180}}
\put(8045,1584){\ellipse{180}{180}}
\put(6245,1584){\blacken\ellipse{180}{180}}
\put(6245,1584){\ellipse{180}{180}}
\put(8495,2934){\blacken\ellipse{180}{180}}
\put(8495,2934){\ellipse{180}{180}}
\put(6245,234){\blacken\ellipse{180}{180}}
\put(6245,234){\ellipse{180}{180}}
\put(8045,234){\blacken\ellipse{180}{180}}
\put(8045,234){\ellipse{180}{180}}
\put(12545,234){\blacken\ellipse{180}{180}}
\put(12545,234){\ellipse{180}{180}}
\put(10745,234){\blacken\ellipse{180}{180}}
\put(10745,234){\ellipse{180}{180}}
\put(12977,2931){\blacken\ellipse{180}{180}}
\put(12977,2931){\ellipse{180}{180}}
\put(10745,1584){\blacken\ellipse{180}{180}}
\put(10745,1584){\ellipse{180}{180}}
\put(12545,1584){\blacken\ellipse{180}{180}}
\put(12545,1584){\ellipse{180}{180}}
\put(10295,2934){\blacken\ellipse{180}{180}}
\put(10295,2934){\ellipse{180}{180}}
\put(11645,3834){\blacken\ellipse{180}{180}}
\put(11645,3834){\ellipse{180}{180}}
\put(11645,5184){\blacken\ellipse{180}{180}}
\put(11645,5184){\ellipse{180}{180}}
\put(3545,234){\blacken\ellipse{180}{180}}
\put(3545,234){\ellipse{180}{180}}
\put(1745,234){\blacken\ellipse{180}{180}}
\put(1745,234){\ellipse{180}{180}}
\put(3995,2934){\blacken\ellipse{180}{180}}
\put(3995,2934){\ellipse{180}{180}}
\put(1757,1602){\blacken\ellipse{180}{180}}
\put(1757,1602){\ellipse{180}{180}}
\put(3545,1584){\blacken\ellipse{180}{180}}
\put(3545,1584){\ellipse{180}{180}}
\put(1295,2934){\blacken\ellipse{180}{180}}
\put(1295,2934){\ellipse{180}{180}}
\put(2645,3834){\blacken\ellipse{180}{180}}
\put(2645,3834){\ellipse{180}{180}}
\put(2645,5184){\blacken\ellipse{180}{180}}
\put(2645,5184){\ellipse{180}{180}}
\thicklines
\path(3540,438)(3543,1597)(2636,3833)(2636,4974)
\path(6935,5162)(2635,5162)(166,5162)
\path(1550,224)(159,224)
\path(3310,1727)(1277,2935)(44,2935)
\path(3752,2785)(2043,1752)
\path(6449,223)(8016,223)(8016,1590)
	(5748,2925)(3985,2922)(1589,2922)
\path(6244,1414)(6244,247)(3546,235)
	(1731,223)(1754,1567)(2532,3535)
\path(7035,3554)(6260,1579)(8534,2946)(6119,2946)
\path(12675,2744)(10765,1589)(10742,234)(12345,234)
\path(8703,2921)(10117,2921)
\path(10565,222)(8243,222)
\path(10836,1848)(11661,3828)(11638,5172)
	(7136,5172)(7136,3887)(7949,1836)
\path(11744,3545)(12474,1801)
\path(16135,3545)(15369,1565)(17596,2909)
	(14874,2921)(12988,2921)(10309,2921)
	(12536,1589)(12536,222)(15353,222)(15353,1341)
\path(16005,5172)(11845,5172)
\path(15121,2756)(17136,1565)(17125,234)(15557,234)
\path(17372,222)(18374,222)
\path(17785,2921)(18692,2921)
\path(18633,5172)(16241,5172)(16264,3805)(17042,1825)
\path(17375,404)(17375,44)
\path(15549,404)(15549,44)
\path(15169,1343)(15529,1343)
\path(17799,3103)(17799,2743)
\path(16902,1763)(17213,1878)
\path(15031,2639)(15213,2863)
\path(16289,3507)(15978,3622)
\path(16032,5389)(16032,5029)
\path(11836,5389)(11836,5029)
\path(11611,3495)(11922,3610)
\path(12294,1751)(12605,1866)
\path(12773,2639)(12618,2839)
\path(11021,1774)(10710,1889)
\path(12359,428)(12359,68)
\path(6934,5343)(6934,4983)
\path(10555,417)(10555,57)
\path(8234,405)(8234,45)
\path(6466,428)(6466,68)
\path(7816,1798)(8127,1913)
\path(8713,3100)(8713,2740)
\path(7229,3487)(6873,3632)
\path(6098,3104)(6097,2791)
\path(3215,1627)(3373,1802)
\path(2116,1626)(1934,1850)
\path(2689,3473)(2333,3618)
\path(3369,435)(3729,435)
\path(1540,440)(1540,80)
\path(1599,3139)(1599,2779)
\path(2461,4969)(2821,4969)
\thinlines
\path(7142,5196)(7136,3829)
\path(17143,1566)(17143,306)
\path(16243,5166)(16243,3816)
\thicklines
\path(3860,2651)(3678,2875)
\path(10115,3115)(10115,2755)
\path(6079,1402)(6439,1402)
\thinlines
\path(12545,1584)(12545,324)
\path(10745,1584)(10745,234)
\path(11645,5184)(11645,3834)
\put(16243,5166){\blacken\ellipse{180}{180}}
\put(16243,5166){\ellipse{180}{180}}
\end{picture}
}


==> K4.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(15157,4039)(0,-10)
\thicklines
\path(2055,3576)(263,504)
\thinlines
\put(176,200){\blacken\ellipse{336}{336}}
\put(176,200){\ellipse{336}{336}}
\put(4376,200){\blacken\ellipse{336}{336}}
\put(4376,200){\ellipse{336}{336}}
\put(14981,212){\blacken\ellipse{336}{336}}
\put(14981,212){\ellipse{336}{336}}
\put(12868,3849){\blacken\ellipse{336}{336}}
\put(12868,3849){\ellipse{336}{336}}
\put(12881,1462){\blacken\ellipse{336}{336}}
\put(12881,1462){\ellipse{336}{336}}
\put(10781,212){\blacken\ellipse{336}{336}}
\put(10781,212){\ellipse{336}{336}}
\put(9576,175){\blacken\ellipse{336}{336}}
\put(9576,175){\ellipse{336}{336}}
\put(7463,3812){\blacken\ellipse{336}{336}}
\put(7463,3812){\ellipse{336}{336}}
\put(7476,1425){\blacken\ellipse{336}{336}}
\put(7476,1425){\ellipse{336}{336}}
\put(5376,175){\blacken\ellipse{336}{336}}
\put(5376,175){\ellipse{336}{336}}
\put(2276,1450){\blacken\ellipse{336}{336}}
\put(2276,1450){\ellipse{336}{336}}
\thicklines
\path(2276,1712)(2276,3862)(4388,212)
	(151,212)(2301,1462)(4163,324)
\path(11056,161)(14706,161)
\path(14719,249)(14719,61)
\path(11044,249)(11044,86)
\path(12615,1320)(10822,206)(12897,3906)
	(15035,231)(12860,1468)(12855,3560)
\path(12797,3544)(12935,3544)
\path(12606,1399)(12731,1261)
\path(7651,3599)(9451,412)
\path(9351,349)(9551,474)
\path(7563,3537)(7751,3637)
\path(7688,1262)(9551,187)(5313,187)
	(7451,3812)(7451,1449)(5588,324)
\path(7738,1337)(7651,1174)
\path(5563,399)(5651,274)
\path(189,551)(352,451)
\path(2200,1675)(2400,1675)
\path(4126,295)(4201,408)
\path(1952,3597)(2115,3497)
\thinlines
\put(2267,3839){\blacken\ellipse{328}{332}}
\put(2267,3839){\ellipse{328}{332}}
\end{picture}
}


==> PetersenPartitionT1_1.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6565,6313)(0,-10)
\put(1375,175){\blacken\ellipse{336}{336}}
\put(1375,175){\ellipse{336}{336}}
\put(5311,248){\blacken\ellipse{336}{336}}
\put(5311,248){\ellipse{336}{336}}
\put(4294,1617){\blacken\ellipse{336}{336}}
\put(4294,1617){\ellipse{336}{336}}
\put(2598,1604){\blacken\ellipse{336}{336}}
\put(2598,1604){\ellipse{336}{336}}
\put(2077,3191){\blacken\ellipse{336}{336}}
\put(2077,3191){\ellipse{336}{336}}
\put(3325,4233){\blacken\ellipse{336}{336}}
\put(3325,4233){\ellipse{336}{336}}
\put(4718,3252){\blacken\ellipse{336}{336}}
\put(4718,3252){\ellipse{336}{336}}
\put(6389,3918){\blacken\ellipse{336}{336}}
\put(6389,3918){\ellipse{336}{336}}
\put(3277,6123){\blacken\ellipse{336}{336}}
\put(3277,6123){\ellipse{336}{336}}
\put(176,3833){\blacken\ellipse{336}{336}}
\put(176,3833){\ellipse{336}{336}}
\thicklines
\path(1614,409)(2589,1659)(3314,4209)(3314,5846)
\path(3451,3959)(4251,1659)(5289,234)(6351,3634)
\path(4964,184)(1401,184)(114,3834)(1776,3234)
\path(2789,1796)(4489,3034)
\path(3176,5859)(3439,5859)
\path(4439,3121)(4589,2959)
\path(3364,3934)(3564,4009)
\path(1814,3334)(1726,3134)
\path(2726,1871)(2851,1709)
\path(1464,496)(1689,334)
\path(4951,309)(4951,109)
\path(6201,3659)(6489,3584)
\path(276,4096)(414,3921)
\path(364,3996)(3264,6134)(6376,3896)
	(4664,3221)(1976,3221)(4039,1796)
\path(4064,1914)(3976,1714)
\end{picture}
}


==> PetersenPartitionT1_2.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6590,6300)(0,-10)
\put(4658,3215){\blacken\ellipse{336}{336}}
\put(4658,3215){\ellipse{336}{336}}
\put(1400,199){\blacken\ellipse{336}{336}}
\put(1400,199){\ellipse{336}{336}}
\put(2635,1677){\blacken\ellipse{336}{336}}
\put(2635,1677){\ellipse{336}{336}}
\put(2017,3191){\blacken\ellipse{336}{336}}
\put(2017,3191){\ellipse{336}{336}}
\put(4319,1592){\blacken\ellipse{336}{336}}
\put(4319,1592){\ellipse{336}{336}}
\put(5312,175){\blacken\ellipse{336}{336}}
\put(5312,175){\ellipse{336}{336}}
\put(6414,3797){\blacken\ellipse{336}{336}}
\put(6414,3797){\ellipse{336}{336}}
\put(3289,4257){\blacken\ellipse{336}{336}}
\put(3289,4257){\ellipse{336}{336}}
\put(176,3809){\blacken\ellipse{336}{336}}
\put(176,3809){\ellipse{336}{336}}
\put(3277,6110){\blacken\ellipse{336}{336}}
\put(3277,6110){\ellipse{336}{336}}
\thicklines
\path(3514,5973)(6189,3998)
\path(6239,4085)(6102,3935)
\path(3602,6073)(3439,5885)
\path(4940,3335)(6365,3872)(5277,185)(1702,185)
\path(1714,310)(1714,85)
\path(5127,423)(4277,1623)(2027,3160)(439,3735)
\path(464,3835)(402,3660)
\path(5214,473)(5052,385)
\path(4902,3423)(4977,3260)
\path(2252,3198)(4677,3198)(2577,1610)(3252,3935)
\path(2264,3310)(2264,3110)
\path(3164,3985)(3364,3923)
\path(4102,1848)(4289,1910)
\path(4177,1885)(3289,4210)(3289,6173)
	(164,3773)(1389,185)(2439,1435)
\path(2327,1485)(2552,1348)
\end{picture}
}


==> PetersenPartitionT1_3.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6576,6359)(0,-10)
\put(176,3903){\blacken\ellipse{336}{336}}
\put(176,3903){\ellipse{336}{336}}
\put(1984,3231){\blacken\ellipse{336}{336}}
\put(1984,3231){\ellipse{336}{336}}
\put(3264,4207){\blacken\ellipse{336}{336}}
\put(3264,4207){\ellipse{336}{336}}
\put(4672,3263){\blacken\ellipse{336}{336}}
\put(4672,3263){\ellipse{336}{336}}
\put(4176,1727){\blacken\ellipse{336}{336}}
\put(4176,1727){\ellipse{336}{336}}
\put(2464,1615){\blacken\ellipse{336}{336}}
\put(2464,1615){\ellipse{336}{336}}
\put(1408,175){\blacken\ellipse{336}{336}}
\put(1408,175){\ellipse{336}{336}}
\put(5280,175){\blacken\ellipse{336}{336}}
\put(5280,175){\ellipse{336}{336}}
\put(6400,3919){\blacken\ellipse{336}{336}}
\put(6400,3919){\ellipse{336}{336}}
\put(3250,6169){\blacken\ellipse{336}{336}}
\put(3250,6169){\ellipse{336}{336}}
\thicklines
\path(62,3544)(337,3632)
\path(1387,494)(1212,407)
\path(200,3594)(1300,457)
\path(2250,3107)(2125,2944)
\path(2475,1957)(2662,1919)
\path(2187,3044)(4212,1694)(3275,4232)(2575,1944)
\path(6112,3969)(6187,3757)
\path(4462,1532)(4250,1394)
\path(6137,3844)(4650,3269)(2512,1657)
	(1387,194)(5325,194)(4350,1469)
\path(3137,4532)(3350,4532)
\path(5250,532)(5462,457)
\path(3237,4507)(3237,6182)(6375,3932)(5362,494)
\path(2925,6082)(3037,5944)
\path(4387,3307)(4387,3144)
\path(2962,6007)(200,3857)(2025,3207)(4387,3207)
\end{picture}
}


==> SwitchingEquivalentProof.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(15922,6631)(0,-10)
\put(3644,5734){\blacken\ellipse{336}{336}}
\put(3644,5734){\ellipse{336}{336}}
\put(892,2518){\blacken\ellipse{336}{336}}
\put(892,2518){\ellipse{336}{336}}
\put(3628,2582){\blacken\ellipse{336}{336}}
\put(3628,2582){\ellipse{336}{336}}
\put(6332,2582){\blacken\ellipse{336}{336}}
\put(6332,2582){\ellipse{336}{336}}
\put(12876,5750){\blacken\ellipse{336}{336}}
\put(12876,5750){\ellipse{336}{336}}
\put(10172,2550){\blacken\ellipse{336}{336}}
\put(10172,2550){\ellipse{336}{336}}
\put(12908,2566){\blacken\ellipse{336}{336}}
\put(12908,2566){\ellipse{336}{336}}
\put(15644,2566){\blacken\ellipse{336}{336}}
\put(15644,2566){\ellipse{336}{336}}
\dashline{96.000}(14459,1832)(15099,1524)
\dashline{96.000}(7868,1832)(8508,1524)
\thicklines
\path(6344,2584)(3644,5734)
\path(3644,2584)(3644,5284)
\path(944,2584)(943,2582)(940,2579)
	(935,2572)(926,2562)(914,2547)
	(898,2527)(879,2502)(855,2472)
	(827,2436)(795,2396)(761,2351)
	(723,2303)(684,2251)(643,2196)
	(601,2140)(558,2083)(516,2025)
	(474,1968)(433,1911)(394,1854)
	(356,1800)(321,1746)(287,1695)
	(256,1645)(227,1598)(200,1552)
	(175,1508)(153,1466)(133,1425)
	(115,1387)(99,1349)(86,1313)
	(74,1278)(65,1244)(57,1211)
	(51,1178)(47,1146)(45,1115)
	(44,1084)(45,1052)(47,1019)
	(51,987)(57,955)(65,923)
	(74,891)(85,859)(97,827)
	(111,795)(127,764)(144,732)
	(163,700)(184,669)(206,638)
	(229,607)(254,576)(280,546)
	(308,517)(337,488)(366,460)
	(397,432)(429,406)(461,380)
	(494,355)(527,331)(561,308)
	(596,285)(630,264)(665,244)
	(700,225)(735,207)(771,190)
	(806,174)(841,159)(876,145)
	(911,132)(946,120)(982,109)
	(1015,99)(1049,90)(1083,81)
	(1117,74)(1152,67)(1188,61)
	(1223,56)(1260,51)(1296,48)
	(1334,45)(1372,44)(1410,44)
	(1448,44)(1487,46)(1527,49)
	(1566,52)(1606,57)(1646,64)
	(1686,71)(1726,80)(1766,89)
	(1806,100)(1846,112)(1885,126)
	(1924,140)(1963,156)(2001,172)
	(2038,190)(2075,209)(2112,229)
	(2147,250)(2183,272)(2217,295)
	(2251,319)(2285,344)(2317,369)
	(2350,396)(2382,425)(2413,454)
	(2444,484)(2470,510)(2495,537)
	(2521,566)(2546,595)(2572,626)
	(2597,658)(2623,691)(2649,726)
	(2675,763)(2701,802)(2728,842)
	(2756,885)(2784,929)(2813,976)
	(2842,1025)(2872,1077)(2903,1130)
	(2935,1187)(2967,1245)(3001,1306)
	(3035,1369)(3070,1434)(3105,1501)
	(3141,1570)(3177,1640)(3214,1711)
	(3250,1783)(3286,1854)(3322,1926)
	(3357,1996)(3391,2064)(3424,2130)
	(3455,2193)(3484,2252)(3511,2308)
	(3535,2358)(3557,2404)(3577,2444)
	(3593,2478)(3607,2507)(3619,2531)
	(3628,2550)(3634,2564)(3639,2573)
	(3642,2579)(3643,2583)(3644,2584)
\path(6344,2584)(7694,1909)
\path(6344,2584)(7694,1909)
\put(14909,1785){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$y'$}}}}
\put(8626,1761){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$y$}}}}
\put(3644,6409){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$V$}}}}
\put(12894,6396){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$V$}}}}
\put(12907.000,2803.000){\arc{5491.930}{0.0853}{3.0654}}
\drawline(3582,5294)(3582,5294)
\path(3507,5294)(3782,5294)
\drawline(12832,5281)(12832,5281)
\path(13207,5557)(13007,5407)
\path(12919,5682)(12919,2557)
\path(13119,5482)(15619,2544)
\dashline{150.000}(12882,5744)(10157,2506)(10157,2519)
\dashline{150.000}(3632,5757)(907,2519)(907,2532)
\path(12908,2563)(14258,1888)
\put(5607,4044){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$T$}}}}
\put(14857,4031){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$T'$}}}}
\put(13282,2482){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$u_2$}}}}
\put(10494,2469){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$u_1$}}}}
\put(15907,2469){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$u_3$}}}}
\put(6704,2562){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$u_3$}}}}
\put(3869,2472){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$u_2$}}}}
\put(1169,2427){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$u_1$}}}}
\put(5039,3237){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$e_3$}}}}
\put(3014,3417){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$e_2$}}}}
\put(14399,3192){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$e_3$}}}}
\put(12329,3642){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$e_2$}}}}
\put(11159,4272){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$e_1$}}}}
\put(2024,4452){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{}{}$e_1$}}}}
\end{picture}
}


==> SwitchingNotAllowed.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7738,6792)(0,-10)
\put(6364,2566){\blacken\ellipse{336}{336}}
\put(6364,2566){\ellipse{336}{336}}
\put(3612,2566){\blacken\ellipse{336}{336}}
\put(3612,2566){\ellipse{336}{336}}
\put(972,2582){\blacken\ellipse{336}{336}}
\put(972,2582){\ellipse{336}{336}}
\put(3644,5734){\blacken\ellipse{336}{336}}
\put(3644,5734){\ellipse{336}{336}}
\thicklines
\path(6344,2584)(3644,5734)
\path(3644,2584)(3644,5284)
\path(944,2584)(943,2582)(940,2579)
	(935,2572)(926,2562)(914,2547)
	(898,2527)(879,2502)(855,2472)
	(827,2436)(795,2396)(761,2351)
	(723,2303)(684,2251)(643,2196)
	(601,2140)(558,2083)(516,2025)
	(474,1968)(433,1911)(394,1854)
	(356,1800)(321,1746)(287,1695)
	(256,1645)(227,1598)(200,1552)
	(175,1508)(153,1466)(133,1425)
	(115,1387)(99,1349)(86,1313)
	(74,1278)(65,1244)(57,1211)
	(51,1178)(47,1146)(45,1115)
	(44,1084)(45,1052)(47,1019)
	(51,987)(57,955)(65,923)
	(74,891)(85,859)(97,827)
	(111,795)(127,764)(144,732)
	(163,700)(184,669)(206,638)
	(229,607)(254,576)(280,546)
	(308,517)(337,488)(366,460)
	(397,432)(429,406)(461,380)
	(494,355)(527,331)(561,308)
	(596,285)(630,264)(665,244)
	(700,225)(735,207)(771,190)
	(806,174)(841,159)(876,145)
	(911,132)(946,120)(982,109)
	(1015,99)(1049,90)(1083,81)
	(1117,74)(1152,67)(1188,61)
	(1223,56)(1260,51)(1296,48)
	(1334,45)(1372,44)(1410,44)
	(1448,44)(1487,46)(1527,49)
	(1566,52)(1606,57)(1646,64)
	(1686,71)(1726,80)(1766,89)
	(1806,100)(1846,112)(1885,126)
	(1924,140)(1963,156)(2001,172)
	(2038,190)(2075,209)(2112,229)
	(2147,250)(2183,272)(2217,295)
	(2251,319)(2285,344)(2317,369)
	(2350,396)(2382,425)(2413,454)
	(2444,484)(2470,510)(2495,537)
	(2521,566)(2546,595)(2572,626)
	(2597,658)(2623,691)(2649,726)
	(2675,763)(2701,802)(2728,842)
	(2756,885)(2784,929)(2813,976)
	(2842,1025)(2872,1077)(2903,1130)
	(2935,1187)(2967,1245)(3001,1306)
	(3035,1369)(3070,1434)(3105,1501)
	(3141,1570)(3177,1640)(3214,1711)
	(3250,1783)(3286,1854)(3322,1926)
	(3357,1996)(3391,2064)(3424,2130)
	(3455,2193)(3484,2252)(3511,2308)
	(3535,2358)(3557,2404)(3577,2444)
	(3593,2478)(3607,2507)(3619,2531)
	(3628,2550)(3634,2564)(3639,2573)
	(3642,2579)(3643,2583)(3644,2584)
\path(6344,2584)(7694,1909)
\path(6344,2584)(7694,1909)
\put(3644,6409){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}V}}}}}
\path(3507,5294)(3782,5294)
\dashline{120.000}(3632,5757)(907,2519)(907,2532)
\put(5607,4044){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}T}}}}}
\thinlines
\drawline(3582,5294)(3582,5294)
\end{picture}
}


==> SwitchingOp.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8870,2060)(0,-10)
\thicklines
\put(8032.031,863.000){\arc{1628.476}{4.8145}{7.7519}}
\put(7800.000,1695.500){\arc{3344.865}{1.3813}{2.3086}}
\put(3442.031,863.000){\arc{1628.476}{4.8145}{7.7519}}
\put(3210.000,1695.500){\arc{3344.865}{1.3813}{2.3086}}
\thinlines
\put(4875,1673){\blacken\ellipse{202}{202}}
\put(4875,1673){\ellipse{202}{202}}
\put(6675,1673){\blacken\ellipse{202}{202}}
\put(6675,1673){\ellipse{202}{202}}
\put(7350,1673){\blacken\ellipse{202}{202}}
\put(7350,1673){\ellipse{202}{202}}
\put(5460,1673){\blacken\ellipse{202}{202}}
\put(5460,1673){\ellipse{202}{202}}
\put(6675,458){\blacken\ellipse{202}{202}}
\put(6675,458){\ellipse{202}{202}}
\put(285,1673){\blacken\ellipse{202}{202}}
\put(285,1673){\ellipse{202}{202}}
\put(2085,1673){\blacken\ellipse{202}{202}}
\put(2085,1673){\ellipse{202}{202}}
\put(2760,1673){\blacken\ellipse{202}{202}}
\put(2760,1673){\ellipse{202}{202}}
\put(870,1673){\blacken\ellipse{202}{202}}
\put(870,1673){\ellipse{202}{202}}
\put(2085,458){\blacken\ellipse{202}{202}}
\put(2085,458){\ellipse{202}{202}}
\thicklines
\path(6675,458)(6675,1673)
\path(4875,1673)(6675,1673)
\path(8115,1673)(6900,1673)
\path(6900,1763)(6900,1583)
\path(285,1673)(870,1673)(2130,1673)
	(2760,1673)(3525,1673)
\path(2085,458)(2085,1493)
\path(1995,1493)(2175,1493)
\put(4605,1898){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_0$}}}}
\put(5280,1898){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_1$}}}}
\put(6450,1853){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_r$}}}}
\put(7170,1853){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_{r+1}$}}}}
\put(6765,818){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$e_s$}}}}
\put(6990,1403){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$e_r$}}}}
\put(15,1898){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_0$}}}}
\put(690,1898){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_1$}}}}
\put(1860,1853){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_r$}}}}
\put(2580,1853){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_{r+1}$}}}}
\put(2175,818){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$e_s$}}}}
\put(3660,773){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$T_i$}}}}
\put(6495,413){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_s$}}}}
\put(2355,1448){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$e_r$}}}}
\put(1950,413){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$x_s$}}}}
\put(4965,1448){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$e_0$}}}}
\put(330,1448){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{}{}$e_0$}}}}
\end{picture}
}

